Explicit $H_3$ relation in the diagrammatic Hecke category

We compute the missing three-color relation in type $H_3$ as an explicit $R$-linear combination of double leaves. The expression has $43\,424$ nonzero polynomial coefficients with scalars in $\mathbb{Z}[\varphi]$, where $\varphi = (1 + \sqrt{5})/2$. We verify the relation using exact arithmetic in the computer algebra system GAP. This completes the diagrammatic presentation of the Hecke category of Elias and Williamson.

==> double-leaf-morphism.tex <==
\newcommand{\exampleDoubleLeafPicture}{%
\begin{tikzpicture}[%
  soergel,%
  x=.315cm,%
  y=.43cm,%
  baseline=(current bounding box.center),%
  sline/.append style={line width=1.05pt},%
  tline/.append style={line width=1.05pt},%
  uline/.append style={line width=1.05pt}%
]
  \path[use as bounding box] (-7.42,-1.55) rectangle (7.42,32.75);
  \draw[uline] (-7,0.00) -- (-7,0.66);
  \draw[tline] (-6,0.00) -- (-6,0.66);
  \draw[sline] (-5,0.00) -- (-5,0.66);
  \draw[tline] (-4,0.00) -- (-4,0.66);
  \draw[uline] (-3,0.00) -- (-3,0.66);
  \draw[sline] (-2,0.00) -- (-2,0.66);
  \draw[tline] (-1,0.00) -- (-1,0.66);
  \draw[sline] (0,0.00) -- (0,0.66);
  \draw[tline] (1,0.00) -- (1,0.66);
  \draw[uline] (2,0.00) -- (2,0.66);
  \draw[sline] (3,0.00) -- (3,0.66);
  \draw[tline] (4,0.00) -- (4,0.66);
  \draw[sline] (5,0.00) -- (5,0.66);
  \draw[tline] (6,0.00) -- (6,0.66);
  \draw[sline] (7,0.00) -- (7,0.66);

  \draw[tline] (-6,0.66) -- (-6,1.34);
  \draw[sline] (-5,0.66) -- (-5,1.34);
  \draw[tline] (-4,0.66) -- (-4,1.34);
  \draw[sline] (-2,0.66) .. controls (-2,0.92) and (-3,1.08) .. (-3,1.34);
  \draw[tline] (-1,0.66) .. controls (-1,0.92) and (-2,1.08) .. (-2,1.34);
  \draw[sline] (0,0.66) .. controls (0,0.92) and (-1,1.08) .. (-1,1.34);
  \draw[tline] (1,0.66) .. controls (1,0.92) and (0,1.08) .. (0,1.34);
  \draw[uline] (2,0.66) .. controls (2,0.92) and (1,1.08) .. (1,1.34);
  \draw[sline] (3,0.66) .. controls (3,0.92) and (2,1.08) .. (2,1.34);
  \draw[tline] (4,0.66) .. controls (4,0.92) and (3,1.08) .. (3,1.34);
  \draw[sline] (5,0.66) .. controls (5,0.92) and (4,1.08) .. (4,1.34);
  \draw[tline] (6,0.66) .. controls (6,0.92) and (5,1.08) .. (5,1.34);
  \draw[sline] (7,0.66) .. controls (7,0.92) and (6,1.08) .. (6,1.34);
  \draw[uline] (-7,0.66) -- (-7,1.00);
  \node[udot] at (-7,1.00) {};
  \draw[uline] (-3,0.66) -- (-3,1.00);
  \node[udot] at (-3,1.00) {};
  \draw[tline] (-6,1.34) -- (-6,1.66);
  \draw[sline] (-5,1.34) -- (-5,1.66);
  \draw[tline] (-4,1.34) -- (-4,1.66);
  \draw[sline] (-3,1.34) -- (-3,1.66);
  \draw[tline] (-2,1.34) -- (-2,1.66);
  \draw[sline] (-1,1.34) -- (-1,1.66);
  \draw[tline] (0,1.34) -- (0,1.66);
  \draw[uline] (1,1.34) -- (1,1.66);
  \draw[sline] (2,1.34) -- (2,1.66);
  \draw[tline] (3,1.34) -- (3,1.66);
  \draw[sline] (4,1.34) -- (4,1.66);
  \draw[tline] (5,1.34) -- (5,1.66);
  \draw[sline] (6,1.34) -- (6,1.66);

  \draw[tline] (-6,1.66) .. controls (-6,1.80) and (-4.56,1.92) .. (-4,2.00);
  \draw[sline] (-5,1.66) .. controls (-5,1.80) and (-4.28,1.92) .. (-4,2.00);
  \draw[tline] (-4,1.66) .. controls (-4,1.80) and (-4,1.92) .. (-4,2.00);
  \draw[sline] (-3,1.66) .. controls (-3,1.80) and (-3.72,1.92) .. (-4,2.00);
  \draw[tline] (-2,1.66) .. controls (-2,1.80) and (-3.44,1.92) .. (-4,2.00);
  \draw[sline] (-4,2.00) .. controls (-4.56,2.08) and (-6,2.20) .. (-6,2.34);
  \draw[tline] (-4,2.00) .. controls (-4.28,2.08) and (-5,2.20) .. (-5,2.34);
  \draw[sline] (-4,2.00) .. controls (-4,2.08) and (-4,2.20) .. (-4,2.34);
  \draw[tline] (-4,2.00) .. controls (-3.72,2.08) and (-3,2.20) .. (-3,2.34);
  \draw[sline] (-4,2.00) .. controls (-3.44,2.08) and (-2,2.20) .. (-2,2.34);
  \draw[sline] (-1,1.66) -- (-1,2.34);
  \draw[tline] (0,1.66) -- (0,2.34);
  \draw[uline] (1,1.66) -- (1,2.34);
  \draw[sline] (2,1.66) -- (2,2.34);
  \draw[tline] (3,1.66) -- (3,2.34);
  \draw[sline] (4,1.66) -- (4,2.34);
  \draw[tline] (5,1.66) -- (5,2.34);
  \draw[sline] (6,1.66) -- (6,2.34);
  \draw[sline] (-6,2.34) -- (-6,2.66);
  \draw[tline] (-5,2.34) -- (-5,2.66);
  \draw[sline] (-4,2.34) -- (-4,2.66);
  \draw[tline] (-3,2.34) -- (-3,2.66);
  \draw[sline] (-2,2.34) -- (-2,2.66);
  \draw[sline] (-1,2.34) -- (-1,2.66);
  \draw[tline] (0,2.34) -- (0,2.66);
  \draw[uline] (1,2.34) -- (1,2.66);
  \draw[sline] (2,2.34) -- (2,2.66);
  \draw[tline] (3,2.34) -- (3,2.66);
  \draw[sline] (4,2.34) -- (4,2.66);
  \draw[tline] (5,2.34) -- (5,2.66);
  \draw[sline] (6,2.34) -- (6,2.66);

  \draw[sline] (-6,2.66) .. controls (-6,2.92) and (-5.5,3.08) .. (-5.5,3.34);
  \draw[tline] (-5,2.66) .. controls (-5,2.92) and (-4.5,3.08) .. (-4.5,3.34);
  \draw[sline] (-4,2.66) .. controls (-4,2.92) and (-3.5,3.08) .. (-3.5,3.34);
  \draw[tline] (-3,2.66) .. controls (-3,2.92) and (-2.5,3.08) .. (-2.5,3.34);
  \draw[tline] (0,2.66) .. controls (0,2.92) and (-0.5,3.08) .. (-0.5,3.34);
  \draw[uline] (1,2.66) .. controls (1,2.92) and (0.5,3.08) .. (0.5,3.34);
  \draw[sline] (2,2.66) .. controls (2,2.92) and (1.5,3.08) .. (1.5,3.34);
  \draw[tline] (3,2.66) .. controls (3,2.92) and (2.5,3.08) .. (2.5,3.34);
  \draw[sline] (4,2.66) .. controls (4,2.92) and (3.5,3.08) .. (3.5,3.34);
  \draw[tline] (5,2.66) .. controls (5,2.92) and (4.5,3.08) .. (4.5,3.34);
  \draw[sline] (6,2.66) .. controls (6,2.92) and (5.5,3.08) .. (5.5,3.34);
  \draw[sline] (-2,2.66) .. controls (-2,2.79) and (-1.5,2.87) .. (-1.5,3.00);
  \draw[sline] (-1,2.66) .. controls (-1,2.79) and (-1.5,2.87) .. (-1.5,3.00);
  \draw[sline] (-1.5,3.00) -- (-1.5,3.34);
  \draw[sline] (-5.5,3.34) -- (-5.5,3.66);
  \draw[tline] (-4.5,3.34) -- (-4.5,3.66);
  \draw[sline] (-3.5,3.34) -- (-3.5,3.66);
  \draw[tline] (-2.5,3.34) -- (-2.5,3.66);
  \draw[sline] (-1.5,3.34) -- (-1.5,3.66);
  \draw[tline] (-0.5,3.34) -- (-0.5,3.66);
  \draw[uline] (0.5,3.34) -- (0.5,3.66);
  \draw[sline] (1.5,3.34) -- (1.5,3.66);
  \draw[tline] (2.5,3.34) -- (2.5,3.66);
  \draw[sline] (3.5,3.34) -- (3.5,3.66);
  \draw[tline] (4.5,3.34) -- (4.5,3.66);
  \draw[sline] (5.5,3.34) -- (5.5,3.66);

  \draw[sline] (-5.5,3.66) .. controls (-5.5,3.80) and (-4.06,3.92) .. (-3.5,4.00);
  \draw[tline] (-4.5,3.66) .. controls (-4.5,3.80) and (-3.78,3.92) .. (-3.5,4.00);
  \draw[sline] (-3.5,3.66) .. controls (-3.5,3.80) and (-3.5,3.92) .. (-3.5,4.00);
  \draw[tline] (-2.5,3.66) .. controls (-2.5,3.80) and (-3.22,3.92) .. (-3.5,4.00);
  \draw[sline] (-1.5,3.66) .. controls (-1.5,3.80) and (-2.94,3.92) .. (-3.5,4.00);
  \draw[tline] (-3.5,4.00) .. controls (-4.06,4.08) and (-5.5,4.20) .. (-5.5,4.34);
  \draw[sline] (-3.5,4.00) .. controls (-3.78,4.08) and (-4.5,4.20) .. (-4.5,4.34);
  \draw[tline] (-3.5,4.00) .. controls (-3.5,4.08) and (-3.5,4.20) .. (-3.5,4.34);
  \draw[sline] (-3.5,4.00) .. controls (-3.22,4.08) and (-2.5,4.20) .. (-2.5,4.34);
  \draw[tline] (-3.5,4.00) .. controls (-2.94,4.08) and (-1.5,4.20) .. (-1.5,4.34);
  \draw[tline] (-0.5,3.66) -- (-0.5,4.34);
  \draw[uline] (0.5,3.66) -- (0.5,4.34);
  \draw[sline] (1.5,3.66) -- (1.5,4.34);
  \draw[tline] (2.5,3.66) -- (2.5,4.34);
  \draw[sline] (3.5,3.66) -- (3.5,4.34);
  \draw[tline] (4.5,3.66) -- (4.5,4.34);
  \draw[sline] (5.5,3.66) -- (5.5,4.34);
  \draw[tline] (-5.5,4.34) -- (-5.5,4.66);
  \draw[sline] (-4.5,4.34) -- (-4.5,4.66);
  \draw[tline] (-3.5,4.34) -- (-3.5,4.66);
  \draw[sline] (-2.5,4.34) -- (-2.5,4.66);
  \draw[tline] (-1.5,4.34) -- (-1.5,4.66);
  \draw[tline] (-0.5,4.34) -- (-0.5,4.66);
  \draw[uline] (0.5,4.34) -- (0.5,4.66);
  \draw[sline] (1.5,4.34) -- (1.5,4.66);
  \draw[tline] (2.5,4.34) -- (2.5,4.66);
  \draw[sline] (3.5,4.34) -- (3.5,4.66);
  \draw[tline] (4.5,4.34) -- (4.5,4.66);
  \draw[sline] (5.5,4.34) -- (5.5,4.66);

  \draw[tline] (-5.5,4.66) .. controls (-5.5,4.92) and (-5,5.08) .. (-5,5.34);
  \draw[sline] (-4.5,4.66) .. controls (-4.5,4.92) and (-4,5.08) .. (-4,5.34);
  \draw[tline] (-3.5,4.66) .. controls (-3.5,4.92) and (-3,5.08) .. (-3,5.34);
  \draw[sline] (-2.5,4.66) .. controls (-2.5,4.92) and (-2,5.08) .. (-2,5.34);
  \draw[uline] (0.5,4.66) .. controls (0.5,4.92) and (0,5.08) .. (0,5.34);
  \draw[sline] (1.5,4.66) .. controls (1.5,4.92) and (1,5.08) .. (1,5.34);
  \draw[tline] (2.5,4.66) .. controls (2.5,4.92) and (2,5.08) .. (2,5.34);
  \draw[sline] (3.5,4.66) .. controls (3.5,4.92) and (3,5.08) .. (3,5.34);
  \draw[tline] (4.5,4.66) .. controls (4.5,4.92) and (4,5.08) .. (4,5.34);
  \draw[sline] (5.5,4.66) .. controls (5.5,4.92) and (5,5.08) .. (5,5.34);
  \draw[tline] (-1.5,4.66) .. controls (-1.5,4.79) and (-1,4.87) .. (-1,5.00);
  \draw[tline] (-0.5,4.66) .. controls (-0.5,4.79) and (-1,4.87) .. (-1,5.00);
  \draw[tline] (-1,5.00) -- (-1,5.34);
  \draw[tline] (-5,5.34) -- (-5,5.66);
  \draw[sline] (-4,5.34) -- (-4,5.66);
  \draw[tline] (-3,5.34) -- (-3,5.66);
  \draw[sline] (-2,5.34) -- (-2,5.66);
  \draw[tline] (-1,5.34) -- (-1,5.66);
  \draw[uline] (0,5.34) -- (0,5.66);
  \draw[sline] (1,5.34) -- (1,5.66);
  \draw[tline] (2,5.34) -- (2,5.66);
  \draw[sline] (3,5.34) -- (3,5.66);
  \draw[tline] (4,5.34) -- (4,5.66);
  \draw[sline] (5,5.34) -- (5,5.66);

  \draw[tline] (-5,5.66) .. controls (-5,5.80) and (-3.56,5.92) .. (-3,6.00);
  \draw[sline] (-4,5.66) .. controls (-4,5.80) and (-3.28,5.92) .. (-3,6.00);
  \draw[tline] (-3,5.66) .. controls (-3,5.80) and (-3,5.92) .. (-3,6.00);
  \draw[sline] (-2,5.66) .. controls (-2,5.80) and (-2.72,5.92) .. (-3,6.00);
  \draw[tline] (-1,5.66) .. controls (-1,5.80) and (-2.44,5.92) .. (-3,6.00);
  \draw[sline] (-3,6.00) .. controls (-3.56,6.08) and (-5,6.20) .. (-5,6.34);
  \draw[tline] (-3,6.00) .. controls (-3.28,6.08) and (-4,6.20) .. (-4,6.34);
  \draw[sline] (-3,6.00) .. controls (-3,6.08) and (-3,6.20) .. (-3,6.34);
  \draw[tline] (-3,6.00) .. controls (-2.72,6.08) and (-2,6.20) .. (-2,6.34);
  \draw[sline] (-3,6.00) .. controls (-2.44,6.08) and (-1,6.20) .. (-1,6.34);
  \draw[uline] (0,5.66) -- (0,6.34);
  \draw[sline] (1,5.66) -- (1,6.34);
  \draw[tline] (2,5.66) -- (2,6.34);
  \draw[sline] (3,5.66) -- (3,6.34);
  \draw[tline] (4,5.66) -- (4,6.34);
  \draw[sline] (5,5.66) -- (5,6.34);
  \draw[sline] (-5,6.34) -- (-5,6.66);
  \draw[tline] (-4,6.34) -- (-4,6.66);
  \draw[sline] (-3,6.34) -- (-3,6.66);
  \draw[tline] (-2,6.34) -- (-2,6.66);
  \draw[sline] (-1,6.34) -- (-1,6.66);
  \draw[uline] (0,6.34) -- (0,6.66);
  \draw[sline] (1,6.34) -- (1,6.66);
  \draw[tline] (2,6.34) -- (2,6.66);
  \draw[sline] (3,6.34) -- (3,6.66);
  \draw[tline] (4,6.34) -- (4,6.66);
  \draw[sline] (5,6.34) -- (5,6.66);

  \draw[sline] (-5,6.66) .. controls (-5,6.92) and (-4.5,7.08) .. (-4.5,7.34);
  \draw[tline] (-4,6.66) .. controls (-4,6.92) and (-3.5,7.08) .. (-3.5,7.34);
  \draw[sline] (-3,6.66) .. controls (-3,6.92) and (-2.5,7.08) .. (-2.5,7.34);
  \draw[tline] (-2,6.66) .. controls (-2,6.92) and (-1.5,7.08) .. (-1.5,7.34);
  \draw[sline] (-1,6.66) .. controls (-1,6.92) and (-0.5,7.08) .. (-0.5,7.34);
  \draw[sline] (1,6.66) .. controls (1,6.92) and (0.5,7.08) .. (0.5,7.34);
  \draw[tline] (2,6.66) .. controls (2,6.92) and (1.5,7.08) .. (1.5,7.34);
  \draw[sline] (3,6.66) .. controls (3,6.92) and (2.5,7.08) .. (2.5,7.34);
  \draw[tline] (4,6.66) .. controls (4,6.92) and (3.5,7.08) .. (3.5,7.34);
  \draw[sline] (5,6.66) .. controls (5,6.92) and (4.5,7.08) .. (4.5,7.34);
  \draw[uline] (0,6.66) -- (0,7.00);
  \node[udot] at (0,7.00) {};
  \draw[sline] (-4.5,7.34) -- (-4.5,7.66);
  \draw[tline] (-3.5,7.34) -- (-3.5,7.66);
  \draw[sline] (-2.5,7.34) -- (-2.5,7.66);
  \draw[tline] (-1.5,7.34) -- (-1.5,7.66);
  \draw[sline] (-0.5,7.34) -- (-0.5,7.66);
  \draw[sline] (0.5,7.34) -- (0.5,7.66);
  \draw[tline] (1.5,7.34) -- (1.5,7.66);
  \draw[sline] (2.5,7.34) -- (2.5,7.66);
  \draw[tline] (3.5,7.34) -- (3.5,7.66);
  \draw[sline] (4.5,7.34) -- (4.5,7.66);

  \draw[sline] (-4.5,7.66) .. controls (-4.5,7.92) and (-4,8.08) .. (-4,8.34);
  \draw[tline] (-3.5,7.66) .. controls (-3.5,7.92) and (-3,8.08) .. (-3,8.34);
  \draw[sline] (-2.5,7.66) .. controls (-2.5,7.92) and (-2,8.08) .. (-2,8.34);
  \draw[tline] (-1.5,7.66) .. controls (-1.5,7.92) and (-1,8.08) .. (-1,8.34);
  \draw[tline] (1.5,7.66) .. controls (1.5,7.92) and (1,8.08) .. (1,8.34);
  \draw[sline] (2.5,7.66) .. controls (2.5,7.92) and (2,8.08) .. (2,8.34);
  \draw[tline] (3.5,7.66) .. controls (3.5,7.92) and (3,8.08) .. (3,8.34);
  \draw[sline] (4.5,7.66) .. controls (4.5,7.92) and (4,8.08) .. (4,8.34);
  \draw[sline] (-0.5,7.66) .. controls (-0.5,7.79) and (0,7.87) .. (0,8.00);
  \draw[sline] (0.5,7.66) .. controls (0.5,7.79) and (0,7.87) .. (0,8.00);
  \draw[sline] (0,8.00) -- (0,8.34);
  \draw[sline] (-4,8.34) -- (-4,8.66);
  \draw[tline] (-3,8.34) -- (-3,8.66);
  \draw[sline] (-2,8.34) -- (-2,8.66);
  \draw[tline] (-1,8.34) -- (-1,8.66);
  \draw[sline] (0,8.34) -- (0,8.66);
  \draw[tline] (1,8.34) -- (1,8.66);
  \draw[sline] (2,8.34) -- (2,8.66);
  \draw[tline] (3,8.34) -- (3,8.66);
  \draw[sline] (4,8.34) -- (4,8.66);

  \draw[sline] (-4,8.66) .. controls (-4,8.80) and (-2.56,8.92) .. (-2,9.00);
  \draw[tline] (-3,8.66) .. controls (-3,8.80) and (-2.28,8.92) .. (-2,9.00);
  \draw[sline] (-2,8.66) .. controls (-2,8.80) and (-2,8.92) .. (-2,9.00);
  \draw[tline] (-1,8.66) .. controls (-1,8.80) and (-1.72,8.92) .. (-2,9.00);
  \draw[sline] (0,8.66) .. controls (0,8.80) and (-1.44,8.92) .. (-2,9.00);
  \draw[tline] (-2,9.00) .. controls (-2.56,9.08) and (-4,9.20) .. (-4,9.34);
  \draw[sline] (-2,9.00) .. controls (-2.28,9.08) and (-3,9.20) .. (-3,9.34);
  \draw[tline] (-2,9.00) .. controls (-2,9.08) and (-2,9.20) .. (-2,9.34);
  \draw[sline] (-2,9.00) .. controls (-1.72,9.08) and (-1,9.20) .. (-1,9.34);
  \draw[tline] (-2,9.00) .. controls (-1.44,9.08) and (0,9.20) .. (0,9.34);
  \draw[tline] (1,8.66) -- (1,9.34);
  \draw[sline] (2,8.66) -- (2,9.34);
  \draw[tline] (3,8.66) -- (3,9.34);
  \draw[sline] (4,8.66) -- (4,9.34);
  \draw[tline] (-4,9.34) -- (-4,9.66);
  \draw[sline] (-3,9.34) -- (-3,9.66);
  \draw[tline] (-2,9.34) -- (-2,9.66);
  \draw[sline] (-1,9.34) -- (-1,9.66);
  \draw[tline] (0,9.34) -- (0,9.66);
  \draw[tline] (1,9.34) -- (1,9.66);
  \draw[sline] (2,9.34) -- (2,9.66);
  \draw[tline] (3,9.34) -- (3,9.66);
  \draw[sline] (4,9.34) -- (4,9.66);

  \draw[tline] (-4,9.66) .. controls (-4,9.92) and (-3.5,10.08) .. (-3.5,10.34);
  \draw[sline] (-3,9.66) .. controls (-3,9.92) and (-2.5,10.08) .. (-2.5,10.34);
  \draw[tline] (-2,9.66) .. controls (-2,9.92) and (-1.5,10.08) .. (-1.5,10.34);
  \draw[sline] (-1,9.66) .. controls (-1,9.92) and (-0.5,10.08) .. (-0.5,10.34);
  \draw[sline] (2,9.66) .. controls (2,9.92) and (1.5,10.08) .. (1.5,10.34);
  \draw[tline] (3,9.66) .. controls (3,9.92) and (2.5,10.08) .. (2.5,10.34);
  \draw[sline] (4,9.66) .. controls (4,9.92) and (3.5,10.08) .. (3.5,10.34);
  \draw[tline] (0,9.66) .. controls (0,9.79) and (0.5,9.87) .. (0.5,10.00);
  \draw[tline] (1,9.66) .. controls (1,9.79) and (0.5,9.87) .. (0.5,10.00);
  \draw[tline] (0.5,10.00) -- (0.5,10.34);
  \draw[tline] (-3.5,10.34) -- (-3.5,10.66);
  \draw[sline] (-2.5,10.34) -- (-2.5,10.66);
  \draw[tline] (-1.5,10.34) -- (-1.5,10.66);
  \draw[sline] (-0.5,10.34) -- (-0.5,10.66);
  \draw[tline] (0.5,10.34) -- (0.5,10.66);
  \draw[sline] (1.5,10.34) -- (1.5,10.66);
  \draw[tline] (2.5,10.34) -- (2.5,10.66);
  \draw[sline] (3.5,10.34) -- (3.5,10.66);

  \draw[tline] (-3.5,10.66) .. controls (-3.5,10.80) and (-2.06,10.92) .. (-1.5,11.00);
  \draw[sline] (-2.5,10.66) .. controls (-2.5,10.80) and (-1.78,10.92) .. (-1.5,11.00);
  \draw[tline] (-1.5,10.66) .. controls (-1.5,10.80) and (-1.5,10.92) .. (-1.5,11.00);
  \draw[sline] (-0.5,10.66) .. controls (-0.5,10.80) and (-1.22,10.92) .. (-1.5,11.00);
  \draw[tline] (0.5,10.66) .. controls (0.5,10.80) and (-0.94,10.92) .. (-1.5,11.00);
  \draw[sline] (-1.5,11.00) .. controls (-2.06,11.08) and (-3.5,11.20) .. (-3.5,11.34);
  \draw[tline] (-1.5,11.00) .. controls (-1.78,11.08) and (-2.5,11.20) .. (-2.5,11.34);
  \draw[sline] (-1.5,11.00) .. controls (-1.5,11.08) and (-1.5,11.20) .. (-1.5,11.34);
  \draw[tline] (-1.5,11.00) .. controls (-1.22,11.08) and (-0.5,11.20) .. (-0.5,11.34);
  \draw[sline] (-1.5,11.00) .. controls (-0.94,11.08) and (0.5,11.20) .. (0.5,11.34);
  \draw[sline] (1.5,10.66) -- (1.5,11.34);
  \draw[tline] (2.5,10.66) -- (2.5,11.34);
  \draw[sline] (3.5,10.66) -- (3.5,11.34);
  \draw[sline] (-3.5,11.34) -- (-3.5,11.66);
  \draw[tline] (-2.5,11.34) -- (-2.5,11.66);
  \draw[sline] (-1.5,11.34) -- (-1.5,11.66);
  \draw[tline] (-0.5,11.34) -- (-0.5,11.66);
  \draw[sline] (0.5,11.34) -- (0.5,11.66);
  \draw[sline] (1.5,11.34) -- (1.5,11.66);
  \draw[tline] (2.5,11.34) -- (2.5,11.66);
  \draw[sline] (3.5,11.34) -- (3.5,11.66);

  \draw[sline] (-3.5,11.66) .. controls (-3.5,11.92) and (-2.5,12.08) .. (-2.5,12.34);
  \draw[tline] (-2.5,11.66) .. controls (-2.5,11.92) and (-1.5,12.08) .. (-1.5,12.34);
  \draw[sline] (-1.5,11.66) .. controls (-1.5,11.92) and (-0.5,12.08) .. (-0.5,12.34);
  \draw[tline] (-0.5,11.66) .. controls (-0.5,11.92) and (0.5,12.08) .. (0.5,12.34);
  \draw[tline] (2.5,11.66) .. controls (2.5,11.92) and (1.5,12.08) .. (1.5,12.34);
  \draw[sline] (3.5,11.66) .. controls (3.5,11.92) and (2.5,12.08) .. (2.5,12.34);
  \draw[sline] (0.5,11.66) .. controls (0.5,12.12) and (1.5,12.12) .. (1.5,11.66);
  \draw[sline] (-2.5,12.34) -- (-2.5,12.66);
  \draw[tline] (-1.5,12.34) -- (-1.5,12.66);
  \draw[sline] (-0.5,12.34) -- (-0.5,12.66);
  \draw[tline] (0.5,12.34) -- (0.5,12.66);
  \draw[tline] (1.5,12.34) -- (1.5,12.66);
  \draw[sline] (2.5,12.34) -- (2.5,12.66);

  \draw[sline] (-2.5,12.66) .. controls (-2.5,12.92) and (-1.5,13.08) .. (-1.5,13.34);
  \draw[tline] (-1.5,12.66) .. controls (-1.5,12.92) and (-0.5,13.08) .. (-0.5,13.34);
  \draw[sline] (-0.5,12.66) .. controls (-0.5,12.92) and (0.5,13.08) .. (0.5,13.34);
  \draw[sline] (2.5,12.66) .. controls (2.5,12.92) and (1.5,13.08) .. (1.5,13.34);
  \draw[tline] (0.5,12.66) .. controls (0.5,13.12) and (1.5,13.12) .. (1.5,12.66);
  \draw[sline] (-1.5,13.34) -- (-1.5,13.66);
  \draw[tline] (-0.5,13.34) -- (-0.5,13.66);
  \draw[sline] (0.5,13.34) -- (0.5,13.66);
  \draw[sline] (1.5,13.34) -- (1.5,13.66);

  \draw[sline] (-1.5,13.66) .. controls (-1.5,13.92) and (-1,14.08) .. (-1,14.34);
  \draw[tline] (-0.5,13.66) .. controls (-0.5,13.92) and (0,14.08) .. (0,14.34);
  \draw[sline] (0.5,13.66) .. controls (0.5,13.79) and (1,13.87) .. (1,14.00);
  \draw[sline] (1.5,13.66) .. controls (1.5,13.79) and (1,13.87) .. (1,14.00);
  \draw[sline] (1,14.00) -- (1,14.34);
  \draw[sline] (-1,14.34) -- (-1,14.66);
  \draw[tline] (0,14.34) -- (0,14.66);
  \draw[sline] (1,14.34) -- (1,14.66);

  \draw[sline] (-1,14.66) .. controls (-1,14.92) and (-2,15.08) .. (-2,15.34);
  \draw[tline] (0,14.66) .. controls (0,14.92) and (-1,15.08) .. (-1,15.34);
  \draw[sline] (1,14.66) .. controls (1,14.92) and (0,15.08) .. (0,15.34);
  \draw[uline] (1,15.34) .. controls (1,14.88) and (2,14.88) .. (2,15.34);
  \draw[sline] (-2,15.34) -- (-2,15.66);
  \draw[tline] (-1,15.34) -- (-1,15.66);
  \draw[sline] (0,15.34) -- (0,15.66);
  \draw[uline] (1,15.34) -- (1,15.66);
  \draw[uline] (2,15.34) -- (2,15.66);

  \draw[sline] (-2,15.66) .. controls (-2,15.92) and (-2.5,16.08) .. (-2.5,16.34);
  \draw[tline] (-1,15.66) .. controls (-1,15.92) and (-1.5,16.08) .. (-1.5,16.34);
  \draw[sline] (0,15.66) .. controls (0,15.92) and (-0.5,16.08) .. (-0.5,16.34);
  \draw[uline] (1,15.66) .. controls (1,15.92) and (0.5,16.08) .. (0.5,16.34);
  \draw[uline] (2,15.66) .. controls (2,15.92) and (2.5,16.08) .. (2.5,16.34);
  \node[tdot] at (1.5,16.00) {};
  \draw[tline] (1.5,16.00) -- (1.5,16.34);
  \draw[sline] (-2.5,16.34) -- (-2.5,16.66);
  \draw[tline] (-1.5,16.34) -- (-1.5,16.66);
  \draw[sline] (-0.5,16.34) -- (-0.5,16.66);
  \draw[uline] (0.5,16.34) -- (0.5,16.66);
  \draw[tline] (1.5,16.34) -- (1.5,16.66);
  \draw[uline] (2.5,16.34) -- (2.5,16.66);

  \draw[sline] (-0.5,16.66) .. controls (-0.5,16.80) and (-0.14,16.92) .. (0,17.00);
  \draw[uline] (0.5,16.66) .. controls (0.5,16.80) and (0.14,16.92) .. (0,17.00);
  \draw[uline] (0,17.00) .. controls (-0.14,17.08) and (-0.5,17.20) .. (-0.5,17.34);
  \draw[sline] (0,17.00) .. controls (0.14,17.08) and (0.5,17.20) .. (0.5,17.34);
  \draw[sline] (-2.5,16.66) -- (-2.5,17.34);
  \draw[tline] (-1.5,16.66) -- (-1.5,17.34);
  \draw[tline] (1.5,16.66) -- (1.5,17.34);
  \draw[uline] (2.5,16.66) -- (2.5,17.34);
  \draw[sline] (-2.5,17.34) -- (-2.5,17.66);
  \draw[tline] (-1.5,17.34) -- (-1.5,17.66);
  \draw[uline] (-0.5,17.34) -- (-0.5,17.66);
  \draw[sline] (0.5,17.34) -- (0.5,17.66);
  \draw[tline] (1.5,17.34) -- (1.5,17.66);
  \draw[uline] (2.5,17.34) -- (2.5,17.66);

  \draw[sline] (-2.5,17.66) .. controls (-2.5,17.92) and (-3,18.08) .. (-3,18.34);
  \draw[tline] (-1.5,17.66) .. controls (-1.5,17.92) and (-2,18.08) .. (-2,18.34);
  \draw[uline] (-0.5,17.66) .. controls (-0.5,17.92) and (-1,18.08) .. (-1,18.34);
  \draw[tline] (1.5,17.66) .. controls (1.5,17.92) and (2,18.08) .. (2,18.34);
  \draw[uline] (2.5,17.66) .. controls (2.5,17.92) and (3,18.08) .. (3,18.34);
  \draw[sline] (0.5,17.66) -- (0.5,18.00);
  \draw[sline] (0.5,18.00) .. controls (0.5,18.13) and (0,18.21) .. (0,18.34);
  \draw[sline] (0.5,18.00) .. controls (0.5,18.13) and (1,18.21) .. (1,18.34);
  \draw[sline] (-3,18.34) -- (-3,18.66);
  \draw[tline] (-2,18.34) -- (-2,18.66);
  \draw[uline] (-1,18.34) -- (-1,18.66);
  \draw[sline] (0,18.34) -- (0,18.66);
  \draw[sline] (1,18.34) -- (1,18.66);
  \draw[tline] (2,18.34) -- (2,18.66);
  \draw[uline] (3,18.34) -- (3,18.66);

  \draw[uline] (-1,18.66) .. controls (-1,18.80) and (-0.64,18.92) .. (-0.5,19.00);
  \draw[sline] (0,18.66) .. controls (0,18.80) and (-0.36,18.92) .. (-0.5,19.00);
  \draw[sline] (-0.5,19.00) .. controls (-0.64,19.08) and (-1,19.20) .. (-1,19.34);
  \draw[uline] (-0.5,19.00) .. controls (-0.36,19.08) and (0,19.20) .. (0,19.34);
  \draw[sline] (-3,18.66) -- (-3,19.34);
  \draw[tline] (-2,18.66) -- (-2,19.34);
  \draw[sline] (1,18.66) -- (1,19.34);
  \draw[tline] (2,18.66) -- (2,19.34);
  \draw[uline] (3,18.66) -- (3,19.34);
  \draw[sline] (-3,19.34) -- (-3,19.66);
  \draw[tline] (-2,19.34) -- (-2,19.66);
  \draw[sline] (-1,19.34) -- (-1,19.66);
  \draw[uline] (0,19.34) -- (0,19.66);
  \draw[sline] (1,19.34) -- (1,19.66);
  \draw[tline] (2,19.34) -- (2,19.66);
  \draw[uline] (3,19.34) -- (3,19.66);

  \draw[sline] (-3,19.66) .. controls (-3,19.92) and (-3.5,20.08) .. (-3.5,20.34);
  \draw[tline] (-2,19.66) .. controls (-2,19.92) and (-2.5,20.08) .. (-2.5,20.34);
  \draw[sline] (-1,19.66) .. controls (-1,19.92) and (-1.5,20.08) .. (-1.5,20.34);
  \draw[uline] (0,19.66) .. controls (0,19.92) and (-0.5,20.08) .. (-0.5,20.34);
  \draw[sline] (1,19.66) .. controls (1,19.92) and (1.5,20.08) .. (1.5,20.34);
  \draw[tline] (2,19.66) .. controls (2,19.92) and (2.5,20.08) .. (2.5,20.34);
  \draw[uline] (3,19.66) .. controls (3,19.92) and (3.5,20.08) .. (3.5,20.34);
  \node[tdot] at (0.5,20.00) {};
  \draw[tline] (0.5,20.00) -- (0.5,20.34);
  \draw[sline] (-3.5,20.34) -- (-3.5,20.66);
  \draw[tline] (-2.5,20.34) -- (-2.5,20.66);
  \draw[sline] (-1.5,20.34) -- (-1.5,20.66);
  \draw[uline] (-0.5,20.34) -- (-0.5,20.66);
  \draw[tline] (0.5,20.34) -- (0.5,20.66);
  \draw[sline] (1.5,20.34) -- (1.5,20.66);
  \draw[tline] (2.5,20.34) -- (2.5,20.66);
  \draw[uline] (3.5,20.34) -- (3.5,20.66);

  \draw[sline] (-3.5,20.66) .. controls (-3.5,20.92) and (-4,21.08) .. (-4,21.34);
  \draw[tline] (-2.5,20.66) .. controls (-2.5,20.92) and (-3,21.08) .. (-3,21.34);
  \draw[sline] (-1.5,20.66) .. controls (-1.5,20.92) and (-2,21.08) .. (-2,21.34);
  \draw[tline] (0.5,20.66) .. controls (0.5,20.92) and (1,21.08) .. (1,21.34);
  \draw[sline] (1.5,20.66) .. controls (1.5,20.92) and (2,21.08) .. (2,21.34);
  \draw[tline] (2.5,20.66) .. controls (2.5,20.92) and (3,21.08) .. (3,21.34);
  \draw[uline] (3.5,20.66) .. controls (3.5,20.92) and (4,21.08) .. (4,21.34);
  \draw[uline] (-0.5,20.66) -- (-0.5,21.00);
  \draw[uline] (-0.5,21.00) .. controls (-0.5,21.13) and (-1,21.21) .. (-1,21.34);
  \draw[uline] (-0.5,21.00) .. controls (-0.5,21.13) and (0,21.21) .. (0,21.34);
  \draw[sline] (-4,21.34) -- (-4,21.66);
  \draw[tline] (-3,21.34) -- (-3,21.66);
  \draw[sline] (-2,21.34) -- (-2,21.66);
  \draw[uline] (-1,21.34) -- (-1,21.66);
  \draw[uline] (0,21.34) -- (0,21.66);
  \draw[tline] (1,21.34) -- (1,21.66);
  \draw[sline] (2,21.34) -- (2,21.66);
  \draw[tline] (3,21.34) -- (3,21.66);
  \draw[uline] (4,21.34) -- (4,21.66);

  \draw[sline] (-2,21.66) .. controls (-2,21.80) and (-1.64,21.92) .. (-1.5,22.00);
  \draw[uline] (-1,21.66) .. controls (-1,21.80) and (-1.36,21.92) .. (-1.5,22.00);
  \draw[uline] (-1.5,22.00) .. controls (-1.64,22.08) and (-2,22.20) .. (-2,22.34);
  \draw[sline] (-1.5,22.00) .. controls (-1.36,22.08) and (-1,22.20) .. (-1,22.34);
  \draw[sline] (-4,21.66) -- (-4,22.34);
  \draw[tline] (-3,21.66) -- (-3,22.34);
  \draw[uline] (0,21.66) -- (0,22.34);
  \draw[tline] (1,21.66) -- (1,22.34);
  \draw[sline] (2,21.66) -- (2,22.34);
  \draw[tline] (3,21.66) -- (3,22.34);
  \draw[uline] (4,21.66) -- (4,22.34);
  \draw[sline] (-4,22.34) -- (-4,22.66);
  \draw[tline] (-3,22.34) -- (-3,22.66);
  \draw[uline] (-2,22.34) -- (-2,22.66);
  \draw[sline] (-1,22.34) -- (-1,22.66);
  \draw[uline] (0,22.34) -- (0,22.66);
  \draw[tline] (1,22.34) -- (1,22.66);
  \draw[sline] (2,22.34) -- (2,22.66);
  \draw[tline] (3,22.34) -- (3,22.66);
  \draw[uline] (4,22.34) -- (4,22.66);

  \draw[sline] (-4,22.66) .. controls (-4,22.92) and (-4.5,23.08) .. (-4.5,23.34);
  \draw[tline] (-3,22.66) .. controls (-3,22.92) and (-3.5,23.08) .. (-3.5,23.34);
  \draw[uline] (-2,22.66) .. controls (-2,22.92) and (-2.5,23.08) .. (-2.5,23.34);
  \draw[uline] (0,22.66) .. controls (0,22.92) and (0.5,23.08) .. (0.5,23.34);
  \draw[tline] (1,22.66) .. controls (1,22.92) and (1.5,23.08) .. (1.5,23.34);
  \draw[sline] (2,22.66) .. controls (2,22.92) and (2.5,23.08) .. (2.5,23.34);
  \draw[tline] (3,22.66) .. controls (3,22.92) and (3.5,23.08) .. (3.5,23.34);
  \draw[uline] (4,22.66) .. controls (4,22.92) and (4.5,23.08) .. (4.5,23.34);
  \draw[sline] (-1,22.66) -- (-1,23.00);
  \draw[sline] (-1,23.00) .. controls (-1,23.13) and (-1.5,23.21) .. (-1.5,23.34);
  \draw[sline] (-1,23.00) .. controls (-1,23.13) and (-0.5,23.21) .. (-0.5,23.34);
  \draw[sline] (-4.5,23.34) -- (-4.5,23.66);
  \draw[tline] (-3.5,23.34) -- (-3.5,23.66);
  \draw[uline] (-2.5,23.34) -- (-2.5,23.66);
  \draw[sline] (-1.5,23.34) -- (-1.5,23.66);
  \draw[sline] (-0.5,23.34) -- (-0.5,23.66);
  \draw[uline] (0.5,23.34) -- (0.5,23.66);
  \draw[tline] (1.5,23.34) -- (1.5,23.66);
  \draw[sline] (2.5,23.34) -- (2.5,23.66);
  \draw[tline] (3.5,23.34) -- (3.5,23.66);
  \draw[uline] (4.5,23.34) -- (4.5,23.66);

  \draw[uline] (-2.5,23.66) .. controls (-2.5,23.80) and (-2.14,23.92) .. (-2,24.00);
  \draw[sline] (-1.5,23.66) .. controls (-1.5,23.80) and (-1.86,23.92) .. (-2,24.00);
  \draw[sline] (-2,24.00) .. controls (-2.14,24.08) and (-2.5,24.20) .. (-2.5,24.34);
  \draw[uline] (-2,24.00) .. controls (-1.86,24.08) and (-1.5,24.20) .. (-1.5,24.34);
  \draw[sline] (-4.5,23.66) -- (-4.5,24.34);
  \draw[tline] (-3.5,23.66) -- (-3.5,24.34);
  \draw[sline] (-0.5,23.66) -- (-0.5,24.34);
  \draw[uline] (0.5,23.66) -- (0.5,24.34);
  \draw[tline] (1.5,23.66) -- (1.5,24.34);
  \draw[sline] (2.5,23.66) -- (2.5,24.34);
  \draw[tline] (3.5,23.66) -- (3.5,24.34);
  \draw[uline] (4.5,23.66) -- (4.5,24.34);
  \draw[sline] (-4.5,24.34) -- (-4.5,24.66);
  \draw[tline] (-3.5,24.34) -- (-3.5,24.66);
  \draw[sline] (-2.5,24.34) -- (-2.5,24.66);
  \draw[uline] (-1.5,24.34) -- (-1.5,24.66);
  \draw[sline] (-0.5,24.34) -- (-0.5,24.66);
  \draw[uline] (0.5,24.34) -- (0.5,24.66);
  \draw[tline] (1.5,24.34) -- (1.5,24.66);
  \draw[sline] (2.5,24.34) -- (2.5,24.66);
  \draw[tline] (3.5,24.34) -- (3.5,24.66);
  \draw[uline] (4.5,24.34) -- (4.5,24.66);

  \draw[sline] (-4.5,24.66) .. controls (-4.5,24.92) and (-5,25.08) .. (-5,25.34);
  \draw[tline] (-3.5,24.66) .. controls (-3.5,24.92) and (-4,25.08) .. (-4,25.34);
  \draw[sline] (-2.5,24.66) .. controls (-2.5,24.92) and (-3,25.08) .. (-3,25.34);
  \draw[uline] (-1.5,24.66) .. controls (-1.5,24.92) and (-2,25.08) .. (-2,25.34);
  \draw[sline] (-0.5,24.66) .. controls (-0.5,24.92) and (0,25.08) .. (0,25.34);
  \draw[uline] (0.5,24.66) .. controls (0.5,24.92) and (1,25.08) .. (1,25.34);
  \draw[tline] (1.5,24.66) .. controls (1.5,24.92) and (2,25.08) .. (2,25.34);
  \draw[sline] (2.5,24.66) .. controls (2.5,24.92) and (3,25.08) .. (3,25.34);
  \draw[tline] (3.5,24.66) .. controls (3.5,24.92) and (4,25.08) .. (4,25.34);
  \draw[uline] (4.5,24.66) .. controls (4.5,24.92) and (5,25.08) .. (5,25.34);
  \node[tdot] at (-1,25.00) {};
  \draw[tline] (-1,25.00) -- (-1,25.34);
  \draw[sline] (-5,25.34) -- (-5,25.66);
  \draw[tline] (-4,25.34) -- (-4,25.66);
  \draw[sline] (-3,25.34) -- (-3,25.66);
  \draw[uline] (-2,25.34) -- (-2,25.66);
  \draw[tline] (-1,25.34) -- (-1,25.66);
  \draw[sline] (0,25.34) -- (0,25.66);
  \draw[uline] (1,25.34) -- (1,25.66);
  \draw[tline] (2,25.34) -- (2,25.66);
  \draw[sline] (3,25.34) -- (3,25.66);
  \draw[tline] (4,25.34) -- (4,25.66);
  \draw[uline] (5,25.34) -- (5,25.66);

  \draw[sline] (-3,25.66) .. controls (-3,25.80) and (-2.64,25.92) .. (-2.5,26.00);
  \draw[uline] (-2,25.66) .. controls (-2,25.80) and (-2.36,25.92) .. (-2.5,26.00);
  \draw[uline] (-2.5,26.00) .. controls (-2.64,26.08) and (-3,26.20) .. (-3,26.34);
  \draw[sline] (-2.5,26.00) .. controls (-2.36,26.08) and (-2,26.20) .. (-2,26.34);
  \draw[sline] (-5,25.66) -- (-5,26.34);
  \draw[tline] (-4,25.66) -- (-4,26.34);
  \draw[tline] (-1,25.66) -- (-1,26.34);
  \draw[sline] (0,25.66) -- (0,26.34);
  \draw[uline] (1,25.66) -- (1,26.34);
  \draw[tline] (2,25.66) -- (2,26.34);
  \draw[sline] (3,25.66) -- (3,26.34);
  \draw[tline] (4,25.66) -- (4,26.34);
  \draw[uline] (5,25.66) -- (5,26.34);
  \draw[sline] (-5,26.34) -- (-5,26.66);
  \draw[tline] (-4,26.34) -- (-4,26.66);
  \draw[uline] (-3,26.34) -- (-3,26.66);
  \draw[sline] (-2,26.34) -- (-2,26.66);
  \draw[tline] (-1,26.34) -- (-1,26.66);
  \draw[sline] (0,26.34) -- (0,26.66);
  \draw[uline] (1,26.34) -- (1,26.66);
  \draw[tline] (2,26.34) -- (2,26.66);
  \draw[sline] (3,26.34) -- (3,26.66);
  \draw[tline] (4,26.34) -- (4,26.66);
  \draw[uline] (5,26.34) -- (5,26.66);

  \draw[sline] (-5,26.66) .. controls (-5,26.92) and (-5.5,27.08) .. (-5.5,27.34);
  \draw[tline] (-4,26.66) .. controls (-4,26.92) and (-4.5,27.08) .. (-4.5,27.34);
  \draw[uline] (-3,26.66) .. controls (-3,26.92) and (-3.5,27.08) .. (-3.5,27.34);
  \draw[tline] (-1,26.66) .. controls (-1,26.92) and (-0.5,27.08) .. (-0.5,27.34);
  \draw[sline] (0,26.66) .. controls (0,26.92) and (0.5,27.08) .. (0.5,27.34);
  \draw[uline] (1,26.66) .. controls (1,26.92) and (1.5,27.08) .. (1.5,27.34);
  \draw[tline] (2,26.66) .. controls (2,26.92) and (2.5,27.08) .. (2.5,27.34);
  \draw[sline] (3,26.66) .. controls (3,26.92) and (3.5,27.08) .. (3.5,27.34);
  \draw[tline] (4,26.66) .. controls (4,26.92) and (4.5,27.08) .. (4.5,27.34);
  \draw[uline] (5,26.66) .. controls (5,26.92) and (5.5,27.08) .. (5.5,27.34);
  \draw[sline] (-2,26.66) -- (-2,27.00);
  \draw[sline] (-2,27.00) .. controls (-2,27.13) and (-2.5,27.21) .. (-2.5,27.34);
  \draw[sline] (-2,27.00) .. controls (-2,27.13) and (-1.5,27.21) .. (-1.5,27.34);
  \draw[sline] (-5.5,27.34) -- (-5.5,27.66);
  \draw[tline] (-4.5,27.34) -- (-4.5,27.66);
  \draw[uline] (-3.5,27.34) -- (-3.5,27.66);
  \draw[sline] (-2.5,27.34) -- (-2.5,27.66);
  \draw[sline] (-1.5,27.34) -- (-1.5,27.66);
  \draw[tline] (-0.5,27.34) -- (-0.5,27.66);
  \draw[sline] (0.5,27.34) -- (0.5,27.66);
  \draw[uline] (1.5,27.34) -- (1.5,27.66);
  \draw[tline] (2.5,27.34) -- (2.5,27.66);
  \draw[sline] (3.5,27.34) -- (3.5,27.66);
  \draw[tline] (4.5,27.34) -- (4.5,27.66);
  \draw[uline] (5.5,27.34) -- (5.5,27.66);

  \draw[uline] (-3.5,27.66) .. controls (-3.5,27.80) and (-3.14,27.92) .. (-3,28.00);
  \draw[sline] (-2.5,27.66) .. controls (-2.5,27.80) and (-2.86,27.92) .. (-3,28.00);
  \draw[sline] (-3,28.00) .. controls (-3.14,28.08) and (-3.5,28.20) .. (-3.5,28.34);
  \draw[uline] (-3,28.00) .. controls (-2.86,28.08) and (-2.5,28.20) .. (-2.5,28.34);
  \draw[sline] (-5.5,27.66) -- (-5.5,28.34);
  \draw[tline] (-4.5,27.66) -- (-4.5,28.34);
  \draw[sline] (-1.5,27.66) -- (-1.5,28.34);
  \draw[tline] (-0.5,27.66) -- (-0.5,28.34);
  \draw[sline] (0.5,27.66) -- (0.5,28.34);
  \draw[uline] (1.5,27.66) -- (1.5,28.34);
  \draw[tline] (2.5,27.66) -- (2.5,28.34);
  \draw[sline] (3.5,27.66) -- (3.5,28.34);
  \draw[tline] (4.5,27.66) -- (4.5,28.34);
  \draw[uline] (5.5,27.66) -- (5.5,28.34);
  \draw[sline] (-5.5,28.34) -- (-5.5,28.66);
  \draw[tline] (-4.5,28.34) -- (-4.5,28.66);
  \draw[sline] (-3.5,28.34) -- (-3.5,28.66);
  \draw[uline] (-2.5,28.34) -- (-2.5,28.66);
  \draw[sline] (-1.5,28.34) -- (-1.5,28.66);
  \draw[tline] (-0.5,28.34) -- (-0.5,28.66);
  \draw[sline] (0.5,28.34) -- (0.5,28.66);
  \draw[uline] (1.5,28.34) -- (1.5,28.66);
  \draw[tline] (2.5,28.34) -- (2.5,28.66);
  \draw[sline] (3.5,28.34) -- (3.5,28.66);
  \draw[tline] (4.5,28.34) -- (4.5,28.66);
  \draw[uline] (5.5,28.34) -- (5.5,28.66);

  \draw[sline] (-5.5,28.66) .. controls (-5.5,28.92) and (-6,29.08) .. (-6,29.34);
  \draw[tline] (-4.5,28.66) .. controls (-4.5,28.92) and (-5,29.08) .. (-5,29.34);
  \draw[sline] (-3.5,28.66) .. controls (-3.5,28.92) and (-4,29.08) .. (-4,29.34);
  \draw[uline] (-2.5,28.66) .. controls (-2.5,28.92) and (-3,29.08) .. (-3,29.34);
  \draw[sline] (-1.5,28.66) .. controls (-1.5,28.92) and (-1,29.08) .. (-1,29.34);
  \draw[tline] (-0.5,28.66) .. controls (-0.5,28.92) and (0,29.08) .. (0,29.34);
  \draw[sline] (0.5,28.66) .. controls (0.5,28.92) and (1,29.08) .. (1,29.34);
  \draw[uline] (1.5,28.66) .. controls (1.5,28.92) and (2,29.08) .. (2,29.34);
  \draw[tline] (2.5,28.66) .. controls (2.5,28.92) and (3,29.08) .. (3,29.34);
  \draw[sline] (3.5,28.66) .. controls (3.5,28.92) and (4,29.08) .. (4,29.34);
  \draw[tline] (4.5,28.66) .. controls (4.5,28.92) and (5,29.08) .. (5,29.34);
  \draw[uline] (5.5,28.66) .. controls (5.5,28.92) and (6,29.08) .. (6,29.34);
  \node[tdot] at (-2,29.00) {};
  \draw[tline] (-2,29.00) -- (-2,29.34);
  \draw[sline] (-6,29.34) -- (-6,29.66);
  \draw[tline] (-5,29.34) -- (-5,29.66);
  \draw[sline] (-4,29.34) -- (-4,29.66);
  \draw[uline] (-3,29.34) -- (-3,29.66);
  \draw[tline] (-2,29.34) -- (-2,29.66);
  \draw[sline] (-1,29.34) -- (-1,29.66);
  \draw[tline] (0,29.34) -- (0,29.66);
  \draw[sline] (1,29.34) -- (1,29.66);
  \draw[uline] (2,29.34) -- (2,29.66);
  \draw[tline] (3,29.34) -- (3,29.66);
  \draw[sline] (4,29.34) -- (4,29.66);
  \draw[tline] (5,29.34) -- (5,29.66);
  \draw[uline] (6,29.34) -- (6,29.66);

  \draw[sline] (-6,29.66) .. controls (-6,29.92) and (-6.5,30.08) .. (-6.5,30.34);
  \draw[sline] (-4,29.66) .. controls (-4,29.92) and (-3.5,30.08) .. (-3.5,30.34);
  \draw[uline] (-3,29.66) .. controls (-3,29.92) and (-2.5,30.08) .. (-2.5,30.34);
  \draw[tline] (-2,29.66) .. controls (-2,29.92) and (-1.5,30.08) .. (-1.5,30.34);
  \draw[sline] (-1,29.66) .. controls (-1,29.92) and (-0.5,30.08) .. (-0.5,30.34);
  \draw[tline] (0,29.66) .. controls (0,29.92) and (0.5,30.08) .. (0.5,30.34);
  \draw[sline] (1,29.66) .. controls (1,29.92) and (1.5,30.08) .. (1.5,30.34);
  \draw[uline] (2,29.66) .. controls (2,29.92) and (2.5,30.08) .. (2.5,30.34);
  \draw[tline] (3,29.66) .. controls (3,29.92) and (3.5,30.08) .. (3.5,30.34);
  \draw[sline] (4,29.66) .. controls (4,29.92) and (4.5,30.08) .. (4.5,30.34);
  \draw[tline] (5,29.66) .. controls (5,29.92) and (5.5,30.08) .. (5.5,30.34);
  \draw[uline] (6,29.66) .. controls (6,29.92) and (6.5,30.08) .. (6.5,30.34);
  \draw[tline] (-5,29.66) -- (-5,30.00);
  \draw[tline] (-5,30.00) .. controls (-5,30.13) and (-5.5,30.21) .. (-5.5,30.34);
  \draw[tline] (-5,30.00) .. controls (-5,30.13) and (-4.5,30.21) .. (-4.5,30.34);
  \draw[sline] (-6.5,30.34) -- (-6.5,30.66);
  \draw[tline] (-5.5,30.34) -- (-5.5,30.66);
  \draw[tline] (-4.5,30.34) -- (-4.5,30.66);
  \draw[sline] (-3.5,30.34) -- (-3.5,30.66);
  \draw[uline] (-2.5,30.34) -- (-2.5,30.66);
  \draw[tline] (-1.5,30.34) -- (-1.5,30.66);
  \draw[sline] (-0.5,30.34) -- (-0.5,30.66);
  \draw[tline] (0.5,30.34) -- (0.5,30.66);
  \draw[sline] (1.5,30.34) -- (1.5,30.66);
  \draw[uline] (2.5,30.34) -- (2.5,30.66);
  \draw[tline] (3.5,30.34) -- (3.5,30.66);
  \draw[sline] (4.5,30.34) -- (4.5,30.66);
  \draw[tline] (5.5,30.34) -- (5.5,30.66);
  \draw[uline] (6.5,30.34) -- (6.5,30.66);

  \draw[sline] (-6.5,30.66) .. controls (-6.5,30.92) and (-7,31.08) .. (-7,31.34);
  \draw[tline] (-5.5,30.66) .. controls (-5.5,30.92) and (-6,31.08) .. (-6,31.34);
  \draw[tline] (-4.5,30.66) .. controls (-4.5,30.92) and (-4,31.08) .. (-4,31.34);
  \draw[sline] (-3.5,30.66) .. controls (-3.5,30.92) and (-3,31.08) .. (-3,31.34);
  \draw[uline] (-2.5,30.66) .. controls (-2.5,30.92) and (-2,31.08) .. (-2,31.34);
  \draw[tline] (-1.5,30.66) .. controls (-1.5,30.92) and (-1,31.08) .. (-1,31.34);
  \draw[sline] (-0.5,30.66) .. controls (-0.5,30.92) and (0,31.08) .. (0,31.34);
  \draw[tline] (0.5,30.66) .. controls (0.5,30.92) and (1,31.08) .. (1,31.34);
  \draw[sline] (1.5,30.66) .. controls (1.5,30.92) and (2,31.08) .. (2,31.34);
  \draw[uline] (2.5,30.66) .. controls (2.5,30.92) and (3,31.08) .. (3,31.34);
  \draw[tline] (3.5,30.66) .. controls (3.5,30.92) and (4,31.08) .. (4,31.34);
  \draw[sline] (4.5,30.66) .. controls (4.5,30.92) and (5,31.08) .. (5,31.34);
  \draw[tline] (5.5,30.66) .. controls (5.5,30.92) and (6,31.08) .. (6,31.34);
  \draw[uline] (6.5,30.66) .. controls (6.5,30.92) and (7,31.08) .. (7,31.34);
  \node[sdot] at (-5,31.00) {};
  \draw[sline] (-5,31.00) -- (-5,31.34);
  \draw[sline] (-7,31.34) -- (-7,32.00);
  \draw[tline] (-6,31.34) -- (-6,32.00);
  \draw[sline] (-5,31.34) -- (-5,32.00);
  \draw[tline] (-4,31.34) -- (-4,32.00);
  \draw[sline] (-3,31.34) -- (-3,32.00);
  \draw[uline] (-2,31.34) -- (-2,32.00);
  \draw[tline] (-1,31.34) -- (-1,32.00);
  \draw[sline] (0,31.34) -- (0,32.00);
  \draw[tline] (1,31.34) -- (1,32.00);
  \draw[sline] (2,31.34) -- (2,32.00);
  \draw[uline] (3,31.34) -- (3,32.00);
  \draw[tline] (4,31.34) -- (4,32.00);
  \draw[sline] (5,31.34) -- (5,32.00);
  \draw[tline] (6,31.34) -- (6,32.00);
  \draw[uline] (7,31.34) -- (7,32.00);
\end{tikzpicture}%
}


==> rex-morphisms.tex <==


% rexLeftCompact: exact compact drawing of the L-path from certificate.txt
% 31 braid vertices compressed by interchange into 18 non-overlapping rows.
% row 01: #1:su@5, #2:st@11
% row 02: #3:tu@9
% row 03: #4:su@8, #6:su@11
% row 04: #5:tu@6
% row 05: #7:st@2
% row 06: #8:su@6, #12:su@1
% row 07: #9:st@7
% row 08: #10:tu@5, #11:tu@11
% row 09: #13:su@4, #14:su@10, #15:su@7, #18:su@13
% row 10: #16:tu@2, #17:tu@8
% row 11: #19:st@4
% row 12: #20:su@8, #22:su@3
% row 13: #21:st@9
% row 14: #23:tu@7, #24:tu@13
% row 15: #25:su@9, #26:su@12, #27:su@6
% row 16: #28:tu@4, #29:tu@10
% row 17: #30:st@6
% row 18: #31:su@5
\newcommand{\rexLeftPretty}{%
\begin{tikzpicture}[%
  soergel,%
  x=.315cm,%
  y=.43cm,%
  baseline=(current bounding box.center),%
  sline/.append style={line width=1.05pt},%
  tline/.append style={line width=1.05pt},%
  uline/.append style={line width=1.05pt}%
]
  \path[use as bounding box] (-.42,-.12) rectangle (14.42,19.12);
  \draw[uline] (0,0) -- (0,0.66);
  \draw[tline] (1,0) -- (1,0.66);
  \draw[sline] (2,0) -- (2,0.66);
  \draw[tline] (3,0) -- (3,0.66);
  \draw[uline] (4,0) -- (4,0.66);
  \draw[sline] (5,0) -- (5,0.66);
  \draw[tline] (6,0) -- (6,0.66);
  \draw[sline] (7,0) -- (7,0.66);
  \draw[tline] (8,0) -- (8,0.66);
  \draw[uline] (9,0) -- (9,0.66);
  \draw[sline] (10,0) -- (10,0.66);
  \draw[tline] (11,0) -- (11,0.66);
  \draw[sline] (12,0) -- (12,0.66);
  \draw[tline] (13,0) -- (13,0.66);
  \draw[sline] (14,0) -- (14,0.66);
  \draw[uline] (0,0.66) -- (0,1.34);
  \draw[tline] (1,0.66) -- (1,1.34);
  \draw[sline] (2,0.66) -- (2,1.34);
  \draw[tline] (3,0.66) -- (3,1.34);
  \draw[tline] (6,0.66) -- (6,1.34);
  \draw[sline] (7,0.66) -- (7,1.34);
  \draw[tline] (8,0.66) -- (8,1.34);
  \draw[uline] (9,0.66) -- (9,1.34);
  \draw[uline] (4,0.66) .. controls (4,0.80) and (4.360,0.92) .. (4.500,1.00);
  \draw[sline] (5,0.66) .. controls (5,0.80) and (4.640,0.92) .. (4.500,1.00);
  \draw[sline] (4.500,1.00) .. controls (4.360,1.08) and (4,1.20) .. (4,1.34);
  \draw[uline] (4.500,1.00) .. controls (4.640,1.08) and (5,1.20) .. (5,1.34);
  \draw[sline] (10,0.66) .. controls (10,0.80) and (11.440,0.92) .. (12.000,1.00);
  \draw[tline] (11,0.66) .. controls (11,0.80) and (11.720,0.92) .. (12.000,1.00);
  \draw[sline] (12,0.66) .. controls (12,0.80) and (12.000,0.92) .. (12.000,1.00);
  \draw[tline] (13,0.66) .. controls (13,0.80) and (12.280,0.92) .. (12.000,1.00);
  \draw[sline] (14,0.66) .. controls (14,0.80) and (12.560,0.92) .. (12.000,1.00);
  \draw[tline] (12.000,1.00) .. controls (11.440,1.08) and (10,1.20) .. (10,1.34);
  \draw[sline] (12.000,1.00) .. controls (11.720,1.08) and (11,1.20) .. (11,1.34);
  \draw[tline] (12.000,1.00) .. controls (12.000,1.08) and (12,1.20) .. (12,1.34);
  \draw[sline] (12.000,1.00) .. controls (12.280,1.08) and (13,1.20) .. (13,1.34);
  \draw[tline] (12.000,1.00) .. controls (12.560,1.08) and (14,1.20) .. (14,1.34);
  \draw[uline] (0,1.34) -- (0,1.66);
  \draw[tline] (1,1.34) -- (1,1.66);
  \draw[sline] (2,1.34) -- (2,1.66);
  \draw[tline] (3,1.34) -- (3,1.66);
  \draw[sline] (4,1.34) -- (4,1.66);
  \draw[uline] (5,1.34) -- (5,1.66);
  \draw[tline] (6,1.34) -- (6,1.66);
  \draw[sline] (7,1.34) -- (7,1.66);
  \draw[tline] (8,1.34) -- (8,1.66);
  \draw[uline] (9,1.34) -- (9,1.66);
  \draw[tline] (10,1.34) -- (10,1.66);
  \draw[sline] (11,1.34) -- (11,1.66);
  \draw[tline] (12,1.34) -- (12,1.66);
  \draw[sline] (13,1.34) -- (13,1.66);
  \draw[tline] (14,1.34) -- (14,1.66);
  \draw[uline] (0,1.66) -- (0,2.34);
  \draw[tline] (1,1.66) -- (1,2.34);
  \draw[sline] (2,1.66) -- (2,2.34);
  \draw[tline] (3,1.66) -- (3,2.34);
  \draw[sline] (4,1.66) -- (4,2.34);
  \draw[uline] (5,1.66) -- (5,2.34);
  \draw[tline] (6,1.66) -- (6,2.34);
  \draw[sline] (7,1.66) -- (7,2.34);
  \draw[sline] (11,1.66) -- (11,2.34);
  \draw[tline] (12,1.66) -- (12,2.34);
  \draw[sline] (13,1.66) -- (13,2.34);
  \draw[tline] (14,1.66) -- (14,2.34);
  \draw[tline] (8,1.66) .. controls (8,1.80) and (8.720,1.92) .. (9.000,2.00);
  \draw[uline] (9,1.66) .. controls (9,1.80) and (9.000,1.92) .. (9.000,2.00);
  \draw[tline] (10,1.66) .. controls (10,1.80) and (9.280,1.92) .. (9.000,2.00);
  \draw[uline] (9.000,2.00) .. controls (8.720,2.08) and (8,2.20) .. (8,2.34);
  \draw[tline] (9.000,2.00) .. controls (9.000,2.08) and (9,2.20) .. (9,2.34);
  \draw[uline] (9.000,2.00) .. controls (9.280,2.08) and (10,2.20) .. (10,2.34);
  \draw[uline] (0,2.34) -- (0,2.66);
  \draw[tline] (1,2.34) -- (1,2.66);
  \draw[sline] (2,2.34) -- (2,2.66);
  \draw[tline] (3,2.34) -- (3,2.66);
  \draw[sline] (4,2.34) -- (4,2.66);
  \draw[uline] (5,2.34) -- (5,2.66);
  \draw[tline] (6,2.34) -- (6,2.66);
  \draw[sline] (7,2.34) -- (7,2.66);
  \draw[uline] (8,2.34) -- (8,2.66);
  \draw[tline] (9,2.34) -- (9,2.66);
  \draw[uline] (10,2.34) -- (10,2.66);
  \draw[sline] (11,2.34) -- (11,2.66);
  \draw[tline] (12,2.34) -- (12,2.66);
  \draw[sline] (13,2.34) -- (13,2.66);
  \draw[tline] (14,2.34) -- (14,2.66);
  \draw[uline] (0,2.66) -- (0,3.34);
  \draw[tline] (1,2.66) -- (1,3.34);
  \draw[sline] (2,2.66) -- (2,3.34);
  \draw[tline] (3,2.66) -- (3,3.34);
  \draw[sline] (4,2.66) -- (4,3.34);
  \draw[uline] (5,2.66) -- (5,3.34);
  \draw[tline] (6,2.66) -- (6,3.34);
  \draw[tline] (9,2.66) -- (9,3.34);
  \draw[tline] (12,2.66) -- (12,3.34);
  \draw[sline] (13,2.66) -- (13,3.34);
  \draw[tline] (14,2.66) -- (14,3.34);
  \draw[sline] (7,2.66) .. controls (7,2.80) and (7.360,2.92) .. (7.500,3.00);
  \draw[uline] (8,2.66) .. controls (8,2.80) and (7.640,2.92) .. (7.500,3.00);
  \draw[uline] (7.500,3.00) .. controls (7.360,3.08) and (7,3.20) .. (7,3.34);
  \draw[sline] (7.500,3.00) .. controls (7.640,3.08) and (8,3.20) .. (8,3.34);
  \draw[uline] (10,2.66) .. controls (10,2.80) and (10.360,2.92) .. (10.500,3.00);
  \draw[sline] (11,2.66) .. controls (11,2.80) and (10.640,2.92) .. (10.500,3.00);
  \draw[sline] (10.500,3.00) .. controls (10.360,3.08) and (10,3.20) .. (10,3.34);
  \draw[uline] (10.500,3.00) .. controls (10.640,3.08) and (11,3.20) .. (11,3.34);
  \draw[uline] (0,3.34) -- (0,3.66);
  \draw[tline] (1,3.34) -- (1,3.66);
  \draw[sline] (2,3.34) -- (2,3.66);
  \draw[tline] (3,3.34) -- (3,3.66);
  \draw[sline] (4,3.34) -- (4,3.66);
  \draw[uline] (5,3.34) -- (5,3.66);
  \draw[tline] (6,3.34) -- (6,3.66);
  \draw[uline] (7,3.34) -- (7,3.66);
  \draw[sline] (8,3.34) -- (8,3.66);
  \draw[tline] (9,3.34) -- (9,3.66);
  \draw[sline] (10,3.34) -- (10,3.66);
  \draw[uline] (11,3.34) -- (11,3.66);
  \draw[tline] (12,3.34) -- (12,3.66);
  \draw[sline] (13,3.34) -- (13,3.66);
  \draw[tline] (14,3.34) -- (14,3.66);
  \draw[uline] (0,3.66) -- (0,4.34);
  \draw[tline] (1,3.66) -- (1,4.34);
  \draw[sline] (2,3.66) -- (2,4.34);
  \draw[tline] (3,3.66) -- (3,4.34);
  \draw[sline] (4,3.66) -- (4,4.34);
  \draw[sline] (8,3.66) -- (8,4.34);
  \draw[tline] (9,3.66) -- (9,4.34);
  \draw[sline] (10,3.66) -- (10,4.34);
  \draw[uline] (11,3.66) -- (11,4.34);
  \draw[tline] (12,3.66) -- (12,4.34);
  \draw[sline] (13,3.66) -- (13,4.34);
  \draw[tline] (14,3.66) -- (14,4.34);
  \draw[uline] (5,3.66) .. controls (5,3.80) and (5.720,3.92) .. (6.000,4.00);
  \draw[tline] (6,3.66) .. controls (6,3.80) and (6.000,3.92) .. (6.000,4.00);
  \draw[uline] (7,3.66) .. controls (7,3.80) and (6.280,3.92) .. (6.000,4.00);
  \draw[tline] (6.000,4.00) .. controls (5.720,4.08) and (5,4.20) .. (5,4.34);
  \draw[uline] (6.000,4.00) .. controls (6.000,4.08) and (6,4.20) .. (6,4.34);
  \draw[tline] (6.000,4.00) .. controls (6.280,4.08) and (7,4.20) .. (7,4.34);
  \draw[uline] (0,4.34) -- (0,4.66);
  \draw[tline] (1,4.34) -- (1,4.66);
  \draw[sline] (2,4.34) -- (2,4.66);
  \draw[tline] (3,4.34) -- (3,4.66);
  \draw[sline] (4,4.34) -- (4,4.66);
  \draw[tline] (5,4.34) -- (5,4.66);
  \draw[uline] (6,4.34) -- (6,4.66);
  \draw[tline] (7,4.34) -- (7,4.66);
  \draw[sline] (8,4.34) -- (8,4.66);
  \draw[tline] (9,4.34) -- (9,4.66);
  \draw[sline] (10,4.34) -- (10,4.66);
  \draw[uline] (11,4.34) -- (11,4.66);
  \draw[tline] (12,4.34) -- (12,4.66);
  \draw[sline] (13,4.34) -- (13,4.66);
  \draw[tline] (14,4.34) -- (14,4.66);
  \draw[uline] (0,4.66) -- (0,5.34);
  \draw[uline] (6,4.66) -- (6,5.34);
  \draw[tline] (7,4.66) -- (7,5.34);
  \draw[sline] (8,4.66) -- (8,5.34);
  \draw[tline] (9,4.66) -- (9,5.34);
  \draw[sline] (10,4.66) -- (10,5.34);
  \draw[uline] (11,4.66) -- (11,5.34);
  \draw[tline] (12,4.66) -- (12,5.34);
  \draw[sline] (13,4.66) -- (13,5.34);
  \draw[tline] (14,4.66) -- (14,5.34);
  \draw[tline] (1,4.66) .. controls (1,4.80) and (2.440,4.92) .. (3.000,5.00);
  \draw[sline] (2,4.66) .. controls (2,4.80) and (2.720,4.92) .. (3.000,5.00);
  \draw[tline] (3,4.66) .. controls (3,4.80) and (3.000,4.92) .. (3.000,5.00);
  \draw[sline] (4,4.66) .. controls (4,4.80) and (3.280,4.92) .. (3.000,5.00);
  \draw[tline] (5,4.66) .. controls (5,4.80) and (3.560,4.92) .. (3.000,5.00);
  \draw[sline] (3.000,5.00) .. controls (2.440,5.08) and (1,5.20) .. (1,5.34);
  \draw[tline] (3.000,5.00) .. controls (2.720,5.08) and (2,5.20) .. (2,5.34);
  \draw[sline] (3.000,5.00) .. controls (3.000,5.08) and (3,5.20) .. (3,5.34);
  \draw[tline] (3.000,5.00) .. controls (3.280,5.08) and (4,5.20) .. (4,5.34);
  \draw[sline] (3.000,5.00) .. controls (3.560,5.08) and (5,5.20) .. (5,5.34);
  \draw[uline] (0,5.34) -- (0,5.66);
  \draw[sline] (1,5.34) -- (1,5.66);
  \draw[tline] (2,5.34) -- (2,5.66);
  \draw[sline] (3,5.34) -- (3,5.66);
  \draw[tline] (4,5.34) -- (4,5.66);
  \draw[sline] (5,5.34) -- (5,5.66);
  \draw[uline] (6,5.34) -- (6,5.66);
  \draw[tline] (7,5.34) -- (7,5.66);
  \draw[sline] (8,5.34) -- (8,5.66);
  \draw[tline] (9,5.34) -- (9,5.66);
  \draw[sline] (10,5.34) -- (10,5.66);
  \draw[uline] (11,5.34) -- (11,5.66);
  \draw[tline] (12,5.34) -- (12,5.66);
  \draw[sline] (13,5.34) -- (13,5.66);
  \draw[tline] (14,5.34) -- (14,5.66);
  \draw[tline] (2,5.66) -- (2,6.34);
  \draw[sline] (3,5.66) -- (3,6.34);
  \draw[tline] (4,5.66) -- (4,6.34);
  \draw[tline] (7,5.66) -- (7,6.34);
  \draw[sline] (8,5.66) -- (8,6.34);
  \draw[tline] (9,5.66) -- (9,6.34);
  \draw[sline] (10,5.66) -- (10,6.34);
  \draw[uline] (11,5.66) -- (11,6.34);
  \draw[tline] (12,5.66) -- (12,6.34);
  \draw[sline] (13,5.66) -- (13,6.34);
  \draw[tline] (14,5.66) -- (14,6.34);
  \draw[uline] (0,5.66) .. controls (0,5.80) and (0.360,5.92) .. (0.500,6.00);
  \draw[sline] (1,5.66) .. controls (1,5.80) and (0.640,5.92) .. (0.500,6.00);
  \draw[sline] (0.500,6.00) .. controls (0.360,6.08) and (0,6.20) .. (0,6.34);
  \draw[uline] (0.500,6.00) .. controls (0.640,6.08) and (1,6.20) .. (1,6.34);
  \draw[sline] (5,5.66) .. controls (5,5.80) and (5.360,5.92) .. (5.500,6.00);
  \draw[uline] (6,5.66) .. controls (6,5.80) and (5.640,5.92) .. (5.500,6.00);
  \draw[uline] (5.500,6.00) .. controls (5.360,6.08) and (5,6.20) .. (5,6.34);
  \draw[sline] (5.500,6.00) .. controls (5.640,6.08) and (6,6.20) .. (6,6.34);
  \draw[sline] (0,6.34) -- (0,6.66);
  \draw[uline] (1,6.34) -- (1,6.66);
  \draw[tline] (2,6.34) -- (2,6.66);
  \draw[sline] (3,6.34) -- (3,6.66);
  \draw[tline] (4,6.34) -- (4,6.66);
  \draw[uline] (5,6.34) -- (5,6.66);
  \draw[sline] (6,6.34) -- (6,6.66);
  \draw[tline] (7,6.34) -- (7,6.66);
  \draw[sline] (8,6.34) -- (8,6.66);
  \draw[tline] (9,6.34) -- (9,6.66);
  \draw[sline] (10,6.34) -- (10,6.66);
  \draw[uline] (11,6.34) -- (11,6.66);
  \draw[tline] (12,6.34) -- (12,6.66);
  \draw[sline] (13,6.34) -- (13,6.66);
  \draw[tline] (14,6.34) -- (14,6.66);
  \draw[sline] (0,6.66) -- (0,7.34);
  \draw[uline] (1,6.66) -- (1,7.34);
  \draw[tline] (2,6.66) -- (2,7.34);
  \draw[sline] (3,6.66) -- (3,7.34);
  \draw[tline] (4,6.66) -- (4,7.34);
  \draw[uline] (5,6.66) -- (5,7.34);
  \draw[uline] (11,6.66) -- (11,7.34);
  \draw[tline] (12,6.66) -- (12,7.34);
  \draw[sline] (13,6.66) -- (13,7.34);
  \draw[tline] (14,6.66) -- (14,7.34);
  \draw[sline] (6,6.66) .. controls (6,6.80) and (7.440,6.92) .. (8.000,7.00);
  \draw[tline] (7,6.66) .. controls (7,6.80) and (7.720,6.92) .. (8.000,7.00);
  \draw[sline] (8,6.66) .. controls (8,6.80) and (8.000,6.92) .. (8.000,7.00);
  \draw[tline] (9,6.66) .. controls (9,6.80) and (8.280,6.92) .. (8.000,7.00);
  \draw[sline] (10,6.66) .. controls (10,6.80) and (8.560,6.92) .. (8.000,7.00);
  \draw[tline] (8.000,7.00) .. controls (7.440,7.08) and (6,7.20) .. (6,7.34);
  \draw[sline] (8.000,7.00) .. controls (7.720,7.08) and (7,7.20) .. (7,7.34);
  \draw[tline] (8.000,7.00) .. controls (8.000,7.08) and (8,7.20) .. (8,7.34);
  \draw[sline] (8.000,7.00) .. controls (8.280,7.08) and (9,7.20) .. (9,7.34);
  \draw[tline] (8.000,7.00) .. controls (8.560,7.08) and (10,7.20) .. (10,7.34);
  \draw[sline] (0,7.34) -- (0,7.66);
  \draw[uline] (1,7.34) -- (1,7.66);
  \draw[tline] (2,7.34) -- (2,7.66);
  \draw[sline] (3,7.34) -- (3,7.66);
  \draw[tline] (4,7.34) -- (4,7.66);
  \draw[uline] (5,7.34) -- (5,7.66);
  \draw[tline] (6,7.34) -- (6,7.66);
  \draw[sline] (7,7.34) -- (7,7.66);
  \draw[tline] (8,7.34) -- (8,7.66);
  \draw[sline] (9,7.34) -- (9,7.66);
  \draw[tline] (10,7.34) -- (10,7.66);
  \draw[uline] (11,7.34) -- (11,7.66);
  \draw[tline] (12,7.34) -- (12,7.66);
  \draw[sline] (13,7.34) -- (13,7.66);
  \draw[tline] (14,7.34) -- (14,7.66);
  \draw[sline] (0,7.66) -- (0,8.34);
  \draw[uline] (1,7.66) -- (1,8.34);
  \draw[tline] (2,7.66) -- (2,8.34);
  \draw[sline] (3,7.66) -- (3,8.34);
  \draw[sline] (7,7.66) -- (7,8.34);
  \draw[tline] (8,7.66) -- (8,8.34);
  \draw[sline] (9,7.66) -- (9,8.34);
  \draw[sline] (13,7.66) -- (13,8.34);
  \draw[tline] (14,7.66) -- (14,8.34);
  \draw[tline] (4,7.66) .. controls (4,7.80) and (4.720,7.92) .. (5.000,8.00);
  \draw[uline] (5,7.66) .. controls (5,7.80) and (5.000,7.92) .. (5.000,8.00);
  \draw[tline] (6,7.66) .. controls (6,7.80) and (5.280,7.92) .. (5.000,8.00);
  \draw[uline] (5.000,8.00) .. controls (4.720,8.08) and (4,8.20) .. (4,8.34);
  \draw[tline] (5.000,8.00) .. controls (5.000,8.08) and (5,8.20) .. (5,8.34);
  \draw[uline] (5.000,8.00) .. controls (5.280,8.08) and (6,8.20) .. (6,8.34);
  \draw[tline] (10,7.66) .. controls (10,7.80) and (10.720,7.92) .. (11.000,8.00);
  \draw[uline] (11,7.66) .. controls (11,7.80) and (11.000,7.92) .. (11.000,8.00);
  \draw[tline] (12,7.66) .. controls (12,7.80) and (11.280,7.92) .. (11.000,8.00);
  \draw[uline] (11.000,8.00) .. controls (10.720,8.08) and (10,8.20) .. (10,8.34);
  \draw[tline] (11.000,8.00) .. controls (11.000,8.08) and (11,8.20) .. (11,8.34);
  \draw[uline] (11.000,8.00) .. controls (11.280,8.08) and (12,8.20) .. (12,8.34);
  \draw[sline] (0,8.34) -- (0,8.66);
  \draw[uline] (1,8.34) -- (1,8.66);
  \draw[tline] (2,8.34) -- (2,8.66);
  \draw[sline] (3,8.34) -- (3,8.66);
  \draw[uline] (4,8.34) -- (4,8.66);
  \draw[tline] (5,8.34) -- (5,8.66);
  \draw[uline] (6,8.34) -- (6,8.66);
  \draw[sline] (7,8.34) -- (7,8.66);
  \draw[tline] (8,8.34) -- (8,8.66);
  \draw[sline] (9,8.34) -- (9,8.66);
  \draw[uline] (10,8.34) -- (10,8.66);
  \draw[tline] (11,8.34) -- (11,8.66);
  \draw[uline] (12,8.34) -- (12,8.66);
  \draw[sline] (13,8.34) -- (13,8.66);
  \draw[tline] (14,8.34) -- (14,8.66);
  \draw[sline] (0,8.66) -- (0,9.34);
  \draw[uline] (1,8.66) -- (1,9.34);
  \draw[tline] (2,8.66) -- (2,9.34);
  \draw[tline] (5,8.66) -- (5,9.34);
  \draw[tline] (8,8.66) -- (8,9.34);
  \draw[tline] (11,8.66) -- (11,9.34);
  \draw[tline] (14,8.66) -- (14,9.34);
  \draw[sline] (3,8.66) .. controls (3,8.80) and (3.360,8.92) .. (3.500,9.00);
  \draw[uline] (4,8.66) .. controls (4,8.80) and (3.640,8.92) .. (3.500,9.00);
  \draw[uline] (3.500,9.00) .. controls (3.360,9.08) and (3,9.20) .. (3,9.34);
  \draw[sline] (3.500,9.00) .. controls (3.640,9.08) and (4,9.20) .. (4,9.34);
  \draw[uline] (6,8.66) .. controls (6,8.80) and (6.360,8.92) .. (6.500,9.00);
  \draw[sline] (7,8.66) .. controls (7,8.80) and (6.640,8.92) .. (6.500,9.00);
  \draw[sline] (6.500,9.00) .. controls (6.360,9.08) and (6,9.20) .. (6,9.34);
  \draw[uline] (6.500,9.00) .. controls (6.640,9.08) and (7,9.20) .. (7,9.34);
  \draw[sline] (9,8.66) .. controls (9,8.80) and (9.360,8.92) .. (9.500,9.00);
  \draw[uline] (10,8.66) .. controls (10,8.80) and (9.640,8.92) .. (9.500,9.00);
  \draw[uline] (9.500,9.00) .. controls (9.360,9.08) and (9,9.20) .. (9,9.34);
  \draw[sline] (9.500,9.00) .. controls (9.640,9.08) and (10,9.20) .. (10,9.34);
  \draw[uline] (12,8.66) .. controls (12,8.80) and (12.360,8.92) .. (12.500,9.00);
  \draw[sline] (13,8.66) .. controls (13,8.80) and (12.640,8.92) .. (12.500,9.00);
  \draw[sline] (12.500,9.00) .. controls (12.360,9.08) and (12,9.20) .. (12,9.34);
  \draw[uline] (12.500,9.00) .. controls (12.640,9.08) and (13,9.20) .. (13,9.34);
  \draw[sline] (0,9.34) -- (0,9.66);
  \draw[uline] (1,9.34) -- (1,9.66);
  \draw[tline] (2,9.34) -- (2,9.66);
  \draw[uline] (3,9.34) -- (3,9.66);
  \draw[sline] (4,9.34) -- (4,9.66);
  \draw[tline] (5,9.34) -- (5,9.66);
  \draw[sline] (6,9.34) -- (6,9.66);
  \draw[uline] (7,9.34) -- (7,9.66);
  \draw[tline] (8,9.34) -- (8,9.66);
  \draw[uline] (9,9.34) -- (9,9.66);
  \draw[sline] (10,9.34) -- (10,9.66);
  \draw[tline] (11,9.34) -- (11,9.66);
  \draw[sline] (12,9.34) -- (12,9.66);
  \draw[uline] (13,9.34) -- (13,9.66);
  \draw[tline] (14,9.34) -- (14,9.66);
  \draw[sline] (0,9.66) -- (0,10.34);
  \draw[sline] (4,9.66) -- (4,10.34);
  \draw[tline] (5,9.66) -- (5,10.34);
  \draw[sline] (6,9.66) -- (6,10.34);
  \draw[sline] (10,9.66) -- (10,10.34);
  \draw[tline] (11,9.66) -- (11,10.34);
  \draw[sline] (12,9.66) -- (12,10.34);
  \draw[uline] (13,9.66) -- (13,10.34);
  \draw[tline] (14,9.66) -- (14,10.34);
  \draw[uline] (1,9.66) .. controls (1,9.80) and (1.720,9.92) .. (2.000,10.00);
  \draw[tline] (2,9.66) .. controls (2,9.80) and (2.000,9.92) .. (2.000,10.00);
  \draw[uline] (3,9.66) .. controls (3,9.80) and (2.280,9.92) .. (2.000,10.00);
  \draw[tline] (2.000,10.00) .. controls (1.720,10.08) and (1,10.20) .. (1,10.34);
  \draw[uline] (2.000,10.00) .. controls (2.000,10.08) and (2,10.20) .. (2,10.34);
  \draw[tline] (2.000,10.00) .. controls (2.280,10.08) and (3,10.20) .. (3,10.34);
  \draw[uline] (7,9.66) .. controls (7,9.80) and (7.720,9.92) .. (8.000,10.00);
  \draw[tline] (8,9.66) .. controls (8,9.80) and (8.000,9.92) .. (8.000,10.00);
  \draw[uline] (9,9.66) .. controls (9,9.80) and (8.280,9.92) .. (8.000,10.00);
  \draw[tline] (8.000,10.00) .. controls (7.720,10.08) and (7,10.20) .. (7,10.34);
  \draw[uline] (8.000,10.00) .. controls (8.000,10.08) and (8,10.20) .. (8,10.34);
  \draw[tline] (8.000,10.00) .. controls (8.280,10.08) and (9,10.20) .. (9,10.34);
  \draw[sline] (0,10.34) -- (0,10.66);
  \draw[tline] (1,10.34) -- (1,10.66);
  \draw[uline] (2,10.34) -- (2,10.66);
  \draw[tline] (3,10.34) -- (3,10.66);
  \draw[sline] (4,10.34) -- (4,10.66);
  \draw[tline] (5,10.34) -- (5,10.66);
  \draw[sline] (6,10.34) -- (6,10.66);
  \draw[tline] (7,10.34) -- (7,10.66);
  \draw[uline] (8,10.34) -- (8,10.66);
  \draw[tline] (9,10.34) -- (9,10.66);
  \draw[sline] (10,10.34) -- (10,10.66);
  \draw[tline] (11,10.34) -- (11,10.66);
  \draw[sline] (12,10.34) -- (12,10.66);
  \draw[uline] (13,10.34) -- (13,10.66);
  \draw[tline] (14,10.34) -- (14,10.66);
  \draw[sline] (0,10.66) -- (0,11.34);
  \draw[tline] (1,10.66) -- (1,11.34);
  \draw[uline] (2,10.66) -- (2,11.34);
  \draw[uline] (8,10.66) -- (8,11.34);
  \draw[tline] (9,10.66) -- (9,11.34);
  \draw[sline] (10,10.66) -- (10,11.34);
  \draw[tline] (11,10.66) -- (11,11.34);
  \draw[sline] (12,10.66) -- (12,11.34);
  \draw[uline] (13,10.66) -- (13,11.34);
  \draw[tline] (14,10.66) -- (14,11.34);
  \draw[tline] (3,10.66) .. controls (3,10.80) and (4.440,10.92) .. (5.000,11.00);
  \draw[sline] (4,10.66) .. controls (4,10.80) and (4.720,10.92) .. (5.000,11.00);
  \draw[tline] (5,10.66) .. controls (5,10.80) and (5.000,10.92) .. (5.000,11.00);
  \draw[sline] (6,10.66) .. controls (6,10.80) and (5.280,10.92) .. (5.000,11.00);
  \draw[tline] (7,10.66) .. controls (7,10.80) and (5.560,10.92) .. (5.000,11.00);
  \draw[sline] (5.000,11.00) .. controls (4.440,11.08) and (3,11.20) .. (3,11.34);
  \draw[tline] (5.000,11.00) .. controls (4.720,11.08) and (4,11.20) .. (4,11.34);
  \draw[sline] (5.000,11.00) .. controls (5.000,11.08) and (5,11.20) .. (5,11.34);
  \draw[tline] (5.000,11.00) .. controls (5.280,11.08) and (6,11.20) .. (6,11.34);
  \draw[sline] (5.000,11.00) .. controls (5.560,11.08) and (7,11.20) .. (7,11.34);
  \draw[sline] (0,11.34) -- (0,11.66);
  \draw[tline] (1,11.34) -- (1,11.66);
  \draw[uline] (2,11.34) -- (2,11.66);
  \draw[sline] (3,11.34) -- (3,11.66);
  \draw[tline] (4,11.34) -- (4,11.66);
  \draw[sline] (5,11.34) -- (5,11.66);
  \draw[tline] (6,11.34) -- (6,11.66);
  \draw[sline] (7,11.34) -- (7,11.66);
  \draw[uline] (8,11.34) -- (8,11.66);
  \draw[tline] (9,11.34) -- (9,11.66);
  \draw[sline] (10,11.34) -- (10,11.66);
  \draw[tline] (11,11.34) -- (11,11.66);
  \draw[sline] (12,11.34) -- (12,11.66);
  \draw[uline] (13,11.34) -- (13,11.66);
  \draw[tline] (14,11.34) -- (14,11.66);
  \draw[sline] (0,11.66) -- (0,12.34);
  \draw[tline] (1,11.66) -- (1,12.34);
  \draw[tline] (4,11.66) -- (4,12.34);
  \draw[sline] (5,11.66) -- (5,12.34);
  \draw[tline] (6,11.66) -- (6,12.34);
  \draw[tline] (9,11.66) -- (9,12.34);
  \draw[sline] (10,11.66) -- (10,12.34);
  \draw[tline] (11,11.66) -- (11,12.34);
  \draw[sline] (12,11.66) -- (12,12.34);
  \draw[uline] (13,11.66) -- (13,12.34);
  \draw[tline] (14,11.66) -- (14,12.34);
  \draw[uline] (2,11.66) .. controls (2,11.80) and (2.360,11.92) .. (2.500,12.00);
  \draw[sline] (3,11.66) .. controls (3,11.80) and (2.640,11.92) .. (2.500,12.00);
  \draw[sline] (2.500,12.00) .. controls (2.360,12.08) and (2,12.20) .. (2,12.34);
  \draw[uline] (2.500,12.00) .. controls (2.640,12.08) and (3,12.20) .. (3,12.34);
  \draw[sline] (7,11.66) .. controls (7,11.80) and (7.360,11.92) .. (7.500,12.00);
  \draw[uline] (8,11.66) .. controls (8,11.80) and (7.640,11.92) .. (7.500,12.00);
  \draw[uline] (7.500,12.00) .. controls (7.360,12.08) and (7,12.20) .. (7,12.34);
  \draw[sline] (7.500,12.00) .. controls (7.640,12.08) and (8,12.20) .. (8,12.34);
  \draw[sline] (0,12.34) -- (0,12.66);
  \draw[tline] (1,12.34) -- (1,12.66);
  \draw[sline] (2,12.34) -- (2,12.66);
  \draw[uline] (3,12.34) -- (3,12.66);
  \draw[tline] (4,12.34) -- (4,12.66);
  \draw[sline] (5,12.34) -- (5,12.66);
  \draw[tline] (6,12.34) -- (6,12.66);
  \draw[uline] (7,12.34) -- (7,12.66);
  \draw[sline] (8,12.34) -- (8,12.66);
  \draw[tline] (9,12.34) -- (9,12.66);
  \draw[sline] (10,12.34) -- (10,12.66);
  \draw[tline] (11,12.34) -- (11,12.66);
  \draw[sline] (12,12.34) -- (12,12.66);
  \draw[uline] (13,12.34) -- (13,12.66);
  \draw[tline] (14,12.34) -- (14,12.66);
  \draw[sline] (0,12.66) -- (0,13.34);
  \draw[tline] (1,12.66) -- (1,13.34);
  \draw[sline] (2,12.66) -- (2,13.34);
  \draw[uline] (3,12.66) -- (3,13.34);
  \draw[tline] (4,12.66) -- (4,13.34);
  \draw[sline] (5,12.66) -- (5,13.34);
  \draw[tline] (6,12.66) -- (6,13.34);
  \draw[uline] (7,12.66) -- (7,13.34);
  \draw[uline] (13,12.66) -- (13,13.34);
  \draw[tline] (14,12.66) -- (14,13.34);
  \draw[sline] (8,12.66) .. controls (8,12.80) and (9.440,12.92) .. (10.000,13.00);
  \draw[tline] (9,12.66) .. controls (9,12.80) and (9.720,12.92) .. (10.000,13.00);
  \draw[sline] (10,12.66) .. controls (10,12.80) and (10.000,12.92) .. (10.000,13.00);
  \draw[tline] (11,12.66) .. controls (11,12.80) and (10.280,12.92) .. (10.000,13.00);
  \draw[sline] (12,12.66) .. controls (12,12.80) and (10.560,12.92) .. (10.000,13.00);
  \draw[tline] (10.000,13.00) .. controls (9.440,13.08) and (8,13.20) .. (8,13.34);
  \draw[sline] (10.000,13.00) .. controls (9.720,13.08) and (9,13.20) .. (9,13.34);
  \draw[tline] (10.000,13.00) .. controls (10.000,13.08) and (10,13.20) .. (10,13.34);
  \draw[sline] (10.000,13.00) .. controls (10.280,13.08) and (11,13.20) .. (11,13.34);
  \draw[tline] (10.000,13.00) .. controls (10.560,13.08) and (12,13.20) .. (12,13.34);
  \draw[sline] (0,13.34) -- (0,13.66);
  \draw[tline] (1,13.34) -- (1,13.66);
  \draw[sline] (2,13.34) -- (2,13.66);
  \draw[uline] (3,13.34) -- (3,13.66);
  \draw[tline] (4,13.34) -- (4,13.66);
  \draw[sline] (5,13.34) -- (5,13.66);
  \draw[tline] (6,13.34) -- (6,13.66);
  \draw[uline] (7,13.34) -- (7,13.66);
  \draw[tline] (8,13.34) -- (8,13.66);
  \draw[sline] (9,13.34) -- (9,13.66);
  \draw[tline] (10,13.34) -- (10,13.66);
  \draw[sline] (11,13.34) -- (11,13.66);
  \draw[tline] (12,13.34) -- (12,13.66);
  \draw[uline] (13,13.34) -- (13,13.66);
  \draw[tline] (14,13.34) -- (14,13.66);
  \draw[sline] (0,13.66) -- (0,14.34);
  \draw[tline] (1,13.66) -- (1,14.34);
  \draw[sline] (2,13.66) -- (2,14.34);
  \draw[uline] (3,13.66) -- (3,14.34);
  \draw[tline] (4,13.66) -- (4,14.34);
  \draw[sline] (5,13.66) -- (5,14.34);
  \draw[sline] (9,13.66) -- (9,14.34);
  \draw[tline] (10,13.66) -- (10,14.34);
  \draw[sline] (11,13.66) -- (11,14.34);
  \draw[tline] (6,13.66) .. controls (6,13.80) and (6.720,13.92) .. (7.000,14.00);
  \draw[uline] (7,13.66) .. controls (7,13.80) and (7.000,13.92) .. (7.000,14.00);
  \draw[tline] (8,13.66) .. controls (8,13.80) and (7.280,13.92) .. (7.000,14.00);
  \draw[uline] (7.000,14.00) .. controls (6.720,14.08) and (6,14.20) .. (6,14.34);
  \draw[tline] (7.000,14.00) .. controls (7.000,14.08) and (7,14.20) .. (7,14.34);
  \draw[uline] (7.000,14.00) .. controls (7.280,14.08) and (8,14.20) .. (8,14.34);
  \draw[tline] (12,13.66) .. controls (12,13.80) and (12.720,13.92) .. (13.000,14.00);
  \draw[uline] (13,13.66) .. controls (13,13.80) and (13.000,13.92) .. (13.000,14.00);
  \draw[tline] (14,13.66) .. controls (14,13.80) and (13.280,13.92) .. (13.000,14.00);
  \draw[uline] (13.000,14.00) .. controls (12.720,14.08) and (12,14.20) .. (12,14.34);
  \draw[tline] (13.000,14.00) .. controls (13.000,14.08) and (13,14.20) .. (13,14.34);
  \draw[uline] (13.000,14.00) .. controls (13.280,14.08) and (14,14.20) .. (14,14.34);
  \draw[sline] (0,14.34) -- (0,14.66);
  \draw[tline] (1,14.34) -- (1,14.66);
  \draw[sline] (2,14.34) -- (2,14.66);
  \draw[uline] (3,14.34) -- (3,14.66);
  \draw[tline] (4,14.34) -- (4,14.66);
  \draw[sline] (5,14.34) -- (5,14.66);
  \draw[uline] (6,14.34) -- (6,14.66);
  \draw[tline] (7,14.34) -- (7,14.66);
  \draw[uline] (8,14.34) -- (8,14.66);
  \draw[sline] (9,14.34) -- (9,14.66);
  \draw[tline] (10,14.34) -- (10,14.66);
  \draw[sline] (11,14.34) -- (11,14.66);
  \draw[uline] (12,14.34) -- (12,14.66);
  \draw[tline] (13,14.34) -- (13,14.66);
  \draw[uline] (14,14.34) -- (14,14.66);
  \draw[sline] (0,14.66) -- (0,15.34);
  \draw[tline] (1,14.66) -- (1,15.34);
  \draw[sline] (2,14.66) -- (2,15.34);
  \draw[uline] (3,14.66) -- (3,15.34);
  \draw[tline] (4,14.66) -- (4,15.34);
  \draw[tline] (7,14.66) -- (7,15.34);
  \draw[tline] (10,14.66) -- (10,15.34);
  \draw[tline] (13,14.66) -- (13,15.34);
  \draw[uline] (14,14.66) -- (14,15.34);
  \draw[sline] (5,14.66) .. controls (5,14.80) and (5.360,14.92) .. (5.500,15.00);
  \draw[uline] (6,14.66) .. controls (6,14.80) and (5.640,14.92) .. (5.500,15.00);
  \draw[uline] (5.500,15.00) .. controls (5.360,15.08) and (5,15.20) .. (5,15.34);
  \draw[sline] (5.500,15.00) .. controls (5.640,15.08) and (6,15.20) .. (6,15.34);
  \draw[uline] (8,14.66) .. controls (8,14.80) and (8.360,14.92) .. (8.500,15.00);
  \draw[sline] (9,14.66) .. controls (9,14.80) and (8.640,14.92) .. (8.500,15.00);
  \draw[sline] (8.500,15.00) .. controls (8.360,15.08) and (8,15.20) .. (8,15.34);
  \draw[uline] (8.500,15.00) .. controls (8.640,15.08) and (9,15.20) .. (9,15.34);
  \draw[sline] (11,14.66) .. controls (11,14.80) and (11.360,14.92) .. (11.500,15.00);
  \draw[uline] (12,14.66) .. controls (12,14.80) and (11.640,14.92) .. (11.500,15.00);
  \draw[uline] (11.500,15.00) .. controls (11.360,15.08) and (11,15.20) .. (11,15.34);
  \draw[sline] (11.500,15.00) .. controls (11.640,15.08) and (12,15.20) .. (12,15.34);
  \draw[sline] (0,15.34) -- (0,15.66);
  \draw[tline] (1,15.34) -- (1,15.66);
  \draw[sline] (2,15.34) -- (2,15.66);
  \draw[uline] (3,15.34) -- (3,15.66);
  \draw[tline] (4,15.34) -- (4,15.66);
  \draw[uline] (5,15.34) -- (5,15.66);
  \draw[sline] (6,15.34) -- (6,15.66);
  \draw[tline] (7,15.34) -- (7,15.66);
  \draw[sline] (8,15.34) -- (8,15.66);
  \draw[uline] (9,15.34) -- (9,15.66);
  \draw[tline] (10,15.34) -- (10,15.66);
  \draw[uline] (11,15.34) -- (11,15.66);
  \draw[sline] (12,15.34) -- (12,15.66);
  \draw[tline] (13,15.34) -- (13,15.66);
  \draw[uline] (14,15.34) -- (14,15.66);
  \draw[sline] (0,15.66) -- (0,16.34);
  \draw[tline] (1,15.66) -- (1,16.34);
  \draw[sline] (2,15.66) -- (2,16.34);
  \draw[sline] (6,15.66) -- (6,16.34);
  \draw[tline] (7,15.66) -- (7,16.34);
  \draw[sline] (8,15.66) -- (8,16.34);
  \draw[sline] (12,15.66) -- (12,16.34);
  \draw[tline] (13,15.66) -- (13,16.34);
  \draw[uline] (14,15.66) -- (14,16.34);
  \draw[uline] (3,15.66) .. controls (3,15.80) and (3.720,15.92) .. (4.000,16.00);
  \draw[tline] (4,15.66) .. controls (4,15.80) and (4.000,15.92) .. (4.000,16.00);
  \draw[uline] (5,15.66) .. controls (5,15.80) and (4.280,15.92) .. (4.000,16.00);
  \draw[tline] (4.000,16.00) .. controls (3.720,16.08) and (3,16.20) .. (3,16.34);
  \draw[uline] (4.000,16.00) .. controls (4.000,16.08) and (4,16.20) .. (4,16.34);
  \draw[tline] (4.000,16.00) .. controls (4.280,16.08) and (5,16.20) .. (5,16.34);
  \draw[uline] (9,15.66) .. controls (9,15.80) and (9.720,15.92) .. (10.000,16.00);
  \draw[tline] (10,15.66) .. controls (10,15.80) and (10.000,15.92) .. (10.000,16.00);
  \draw[uline] (11,15.66) .. controls (11,15.80) and (10.280,15.92) .. (10.000,16.00);
  \draw[tline] (10.000,16.00) .. controls (9.720,16.08) and (9,16.20) .. (9,16.34);
  \draw[uline] (10.000,16.00) .. controls (10.000,16.08) and (10,16.20) .. (10,16.34);
  \draw[tline] (10.000,16.00) .. controls (10.280,16.08) and (11,16.20) .. (11,16.34);
  \draw[sline] (0,16.34) -- (0,16.66);
  \draw[tline] (1,16.34) -- (1,16.66);
  \draw[sline] (2,16.34) -- (2,16.66);
  \draw[tline] (3,16.34) -- (3,16.66);
  \draw[uline] (4,16.34) -- (4,16.66);
  \draw[tline] (5,16.34) -- (5,16.66);
  \draw[sline] (6,16.34) -- (6,16.66);
  \draw[tline] (7,16.34) -- (7,16.66);
  \draw[sline] (8,16.34) -- (8,16.66);
  \draw[tline] (9,16.34) -- (9,16.66);
  \draw[uline] (10,16.34) -- (10,16.66);
  \draw[tline] (11,16.34) -- (11,16.66);
  \draw[sline] (12,16.34) -- (12,16.66);
  \draw[tline] (13,16.34) -- (13,16.66);
  \draw[uline] (14,16.34) -- (14,16.66);
  \draw[sline] (0,16.66) -- (0,17.34);
  \draw[tline] (1,16.66) -- (1,17.34);
  \draw[sline] (2,16.66) -- (2,17.34);
  \draw[tline] (3,16.66) -- (3,17.34);
  \draw[uline] (4,16.66) -- (4,17.34);
  \draw[uline] (10,16.66) -- (10,17.34);
  \draw[tline] (11,16.66) -- (11,17.34);
  \draw[sline] (12,16.66) -- (12,17.34);
  \draw[tline] (13,16.66) -- (13,17.34);
  \draw[uline] (14,16.66) -- (14,17.34);
  \draw[tline] (5,16.66) .. controls (5,16.80) and (6.440,16.92) .. (7.000,17.00);
  \draw[sline] (6,16.66) .. controls (6,16.80) and (6.720,16.92) .. (7.000,17.00);
  \draw[tline] (7,16.66) .. controls (7,16.80) and (7.000,16.92) .. (7.000,17.00);
  \draw[sline] (8,16.66) .. controls (8,16.80) and (7.280,16.92) .. (7.000,17.00);
  \draw[tline] (9,16.66) .. controls (9,16.80) and (7.560,16.92) .. (7.000,17.00);
  \draw[sline] (7.000,17.00) .. controls (6.440,17.08) and (5,17.20) .. (5,17.34);
  \draw[tline] (7.000,17.00) .. controls (6.720,17.08) and (6,17.20) .. (6,17.34);
  \draw[sline] (7.000,17.00) .. controls (7.000,17.08) and (7,17.20) .. (7,17.34);
  \draw[tline] (7.000,17.00) .. controls (7.280,17.08) and (8,17.20) .. (8,17.34);
  \draw[sline] (7.000,17.00) .. controls (7.560,17.08) and (9,17.20) .. (9,17.34);
  \draw[sline] (0,17.34) -- (0,17.66);
  \draw[tline] (1,17.34) -- (1,17.66);
  \draw[sline] (2,17.34) -- (2,17.66);
  \draw[tline] (3,17.34) -- (3,17.66);
  \draw[uline] (4,17.34) -- (4,17.66);
  \draw[sline] (5,17.34) -- (5,17.66);
  \draw[tline] (6,17.34) -- (6,17.66);
  \draw[sline] (7,17.34) -- (7,17.66);
  \draw[tline] (8,17.34) -- (8,17.66);
  \draw[sline] (9,17.34) -- (9,17.66);
  \draw[uline] (10,17.34) -- (10,17.66);
  \draw[tline] (11,17.34) -- (11,17.66);
  \draw[sline] (12,17.34) -- (12,17.66);
  \draw[tline] (13,17.34) -- (13,17.66);
  \draw[uline] (14,17.34) -- (14,17.66);
  \draw[sline] (0,17.66) -- (0,18.34);
  \draw[tline] (1,17.66) -- (1,18.34);
  \draw[sline] (2,17.66) -- (2,18.34);
  \draw[tline] (3,17.66) -- (3,18.34);
  \draw[tline] (6,17.66) -- (6,18.34);
  \draw[sline] (7,17.66) -- (7,18.34);
  \draw[tline] (8,17.66) -- (8,18.34);
  \draw[sline] (9,17.66) -- (9,18.34);
  \draw[uline] (10,17.66) -- (10,18.34);
  \draw[tline] (11,17.66) -- (11,18.34);
  \draw[sline] (12,17.66) -- (12,18.34);
  \draw[tline] (13,17.66) -- (13,18.34);
  \draw[uline] (14,17.66) -- (14,18.34);
  \draw[uline] (4,17.66) .. controls (4,17.80) and (4.360,17.92) .. (4.500,18.00);
  \draw[sline] (5,17.66) .. controls (5,17.80) and (4.640,17.92) .. (4.500,18.00);
  \draw[sline] (4.500,18.00) .. controls (4.360,18.08) and (4,18.20) .. (4,18.34);
  \draw[uline] (4.500,18.00) .. controls (4.640,18.08) and (5,18.20) .. (5,18.34);
  \draw[sline] (0,18.34) -- (0,19.00);
  \draw[tline] (1,18.34) -- (1,19.00);
  \draw[sline] (2,18.34) -- (2,19.00);
  \draw[tline] (3,18.34) -- (3,19.00);
  \draw[sline] (4,18.34) -- (4,19.00);
  \draw[uline] (5,18.34) -- (5,19.00);
  \draw[tline] (6,18.34) -- (6,19.00);
  \draw[sline] (7,18.34) -- (7,19.00);
  \draw[tline] (8,18.34) -- (8,19.00);
  \draw[sline] (9,18.34) -- (9,19.00);
  \draw[uline] (10,18.34) -- (10,19.00);
  \draw[tline] (11,18.34) -- (11,19.00);
  \draw[sline] (12,18.34) -- (12,19.00);
  \draw[tline] (13,18.34) -- (13,19.00);
  \draw[uline] (14,18.34) -- (14,19.00);
\end{tikzpicture}%
}

\newcommand{\rexRightPretty}{%
\begin{tikzpicture}[%
  soergel,%
  x=.315cm,%
  y=.43cm,%
  baseline=(current bounding box.center),%
  sline/.append style={line width=1.05pt},%
  tline/.append style={line width=1.05pt},%
  uline/.append style={line width=1.05pt}%
]
  \path[use as bounding box] (-.42,-.12) rectangle (14.42,19.12);
  \draw[uline] (0,0) -- (0,0.66);
  \draw[tline] (1,0) -- (1,0.66);
  \draw[sline] (2,0) -- (2,0.66);
  \draw[tline] (3,0) -- (3,0.66);
  \draw[uline] (4,0) -- (4,0.66);
  \draw[sline] (5,0) -- (5,0.66);
  \draw[tline] (6,0) -- (6,0.66);
  \draw[sline] (7,0) -- (7,0.66);
  \draw[tline] (8,0) -- (8,0.66);
  \draw[uline] (9,0) -- (9,0.66);
  \draw[sline] (10,0) -- (10,0.66);
  \draw[tline] (11,0) -- (11,0.66);
  \draw[sline] (12,0) -- (12,0.66);
  \draw[tline] (13,0) -- (13,0.66);
  \draw[sline] (14,0) -- (14,0.66);
  \draw[uline] (0,0.66) -- (0,1.34);
  \draw[tline] (1,0.66) -- (1,1.34);
  \draw[sline] (2,0.66) -- (2,1.34);
  \draw[tline] (3,0.66) -- (3,1.34);
  \draw[uline] (4,0.66) -- (4,1.34);
  \draw[sline] (5,0.66) -- (5,1.34);
  \draw[tline] (6,0.66) -- (6,1.34);
  \draw[sline] (7,0.66) -- (7,1.34);
  \draw[tline] (8,0.66) -- (8,1.34);
  \draw[tline] (11,0.66) -- (11,1.34);
  \draw[sline] (12,0.66) -- (12,1.34);
  \draw[tline] (13,0.66) -- (13,1.34);
  \draw[sline] (14,0.66) -- (14,1.34);
  \draw[uline] (9,0.66) .. controls (9,0.80) and (9.360,0.92) .. (9.500,1.00);
  \draw[sline] (10,0.66) .. controls (10,0.80) and (9.640,0.92) .. (9.500,1.00);
  \draw[sline] (9.500,1.00) .. controls (9.360,1.08) and (9,1.20) .. (9,1.34);
  \draw[uline] (9.500,1.00) .. controls (9.640,1.08) and (10,1.20) .. (10,1.34);
  \draw[uline] (0,1.34) -- (0,1.66);
  \draw[tline] (1,1.34) -- (1,1.66);
  \draw[sline] (2,1.34) -- (2,1.66);
  \draw[tline] (3,1.34) -- (3,1.66);
  \draw[uline] (4,1.34) -- (4,1.66);
  \draw[sline] (5,1.34) -- (5,1.66);
  \draw[tline] (6,1.34) -- (6,1.66);
  \draw[sline] (7,1.34) -- (7,1.66);
  \draw[tline] (8,1.34) -- (8,1.66);
  \draw[sline] (9,1.34) -- (9,1.66);
  \draw[uline] (10,1.34) -- (10,1.66);
  \draw[tline] (11,1.34) -- (11,1.66);
  \draw[sline] (12,1.34) -- (12,1.66);
  \draw[tline] (13,1.34) -- (13,1.66);
  \draw[sline] (14,1.34) -- (14,1.66);
  \draw[uline] (0,1.66) -- (0,2.34);
  \draw[tline] (1,1.66) -- (1,2.34);
  \draw[sline] (2,1.66) -- (2,2.34);
  \draw[tline] (3,1.66) -- (3,2.34);
  \draw[uline] (4,1.66) -- (4,2.34);
  \draw[uline] (10,1.66) -- (10,2.34);
  \draw[tline] (11,1.66) -- (11,2.34);
  \draw[sline] (12,1.66) -- (12,2.34);
  \draw[tline] (13,1.66) -- (13,2.34);
  \draw[sline] (14,1.66) -- (14,2.34);
  \draw[sline] (5,1.66) .. controls (5,1.80) and (6.440,1.92) .. (7.000,2.00);
  \draw[tline] (6,1.66) .. controls (6,1.80) and (6.720,1.92) .. (7.000,2.00);
  \draw[sline] (7,1.66) .. controls (7,1.80) and (7.000,1.92) .. (7.000,2.00);
  \draw[tline] (8,1.66) .. controls (8,1.80) and (7.280,1.92) .. (7.000,2.00);
  \draw[sline] (9,1.66) .. controls (9,1.80) and (7.560,1.92) .. (7.000,2.00);
  \draw[tline] (7.000,2.00) .. controls (6.440,2.08) and (5,2.20) .. (5,2.34);
  \draw[sline] (7.000,2.00) .. controls (6.720,2.08) and (6,2.20) .. (6,2.34);
  \draw[tline] (7.000,2.00) .. controls (7.000,2.08) and (7,2.20) .. (7,2.34);
  \draw[sline] (7.000,2.00) .. controls (7.280,2.08) and (8,2.20) .. (8,2.34);
  \draw[tline] (7.000,2.00) .. controls (7.560,2.08) and (9,2.20) .. (9,2.34);
  \draw[uline] (0,2.34) -- (0,2.66);
  \draw[tline] (1,2.34) -- (1,2.66);
  \draw[sline] (2,2.34) -- (2,2.66);
  \draw[tline] (3,2.34) -- (3,2.66);
  \draw[uline] (4,2.34) -- (4,2.66);
  \draw[tline] (5,2.34) -- (5,2.66);
  \draw[sline] (6,2.34) -- (6,2.66);
  \draw[tline] (7,2.34) -- (7,2.66);
  \draw[sline] (8,2.34) -- (8,2.66);
  \draw[tline] (9,2.34) -- (9,2.66);
  \draw[uline] (10,2.34) -- (10,2.66);
  \draw[tline] (11,2.34) -- (11,2.66);
  \draw[sline] (12,2.34) -- (12,2.66);
  \draw[tline] (13,2.34) -- (13,2.66);
  \draw[sline] (14,2.34) -- (14,2.66);
  \draw[uline] (0,2.66) -- (0,3.34);
  \draw[tline] (1,2.66) -- (1,3.34);
  \draw[sline] (2,2.66) -- (2,3.34);
  \draw[sline] (6,2.66) -- (6,3.34);
  \draw[tline] (7,2.66) -- (7,3.34);
  \draw[sline] (8,2.66) -- (8,3.34);
  \draw[sline] (12,2.66) -- (12,3.34);
  \draw[tline] (13,2.66) -- (13,3.34);
  \draw[sline] (14,2.66) -- (14,3.34);
  \draw[tline] (3,2.66) .. controls (3,2.80) and (3.720,2.92) .. (4.000,3.00);
  \draw[uline] (4,2.66) .. controls (4,2.80) and (4.000,2.92) .. (4.000,3.00);
  \draw[tline] (5,2.66) .. controls (5,2.80) and (4.280,2.92) .. (4.000,3.00);
  \draw[uline] (4.000,3.00) .. controls (3.720,3.08) and (3,3.20) .. (3,3.34);
  \draw[tline] (4.000,3.00) .. controls (4.000,3.08) and (4,3.20) .. (4,3.34);
  \draw[uline] (4.000,3.00) .. controls (4.280,3.08) and (5,3.20) .. (5,3.34);
  \draw[tline] (9,2.66) .. controls (9,2.80) and (9.720,2.92) .. (10.000,3.00);
  \draw[uline] (10,2.66) .. controls (10,2.80) and (10.000,2.92) .. (10.000,3.00);
  \draw[tline] (11,2.66) .. controls (11,2.80) and (10.280,2.92) .. (10.000,3.00);
  \draw[uline] (10.000,3.00) .. controls (9.720,3.08) and (9,3.20) .. (9,3.34);
  \draw[tline] (10.000,3.00) .. controls (10.000,3.08) and (10,3.20) .. (10,3.34);
  \draw[uline] (10.000,3.00) .. controls (10.280,3.08) and (11,3.20) .. (11,3.34);
  \draw[uline] (0,3.34) -- (0,3.66);
  \draw[tline] (1,3.34) -- (1,3.66);
  \draw[sline] (2,3.34) -- (2,3.66);
  \draw[uline] (3,3.34) -- (3,3.66);
  \draw[tline] (4,3.34) -- (4,3.66);
  \draw[uline] (5,3.34) -- (5,3.66);
  \draw[sline] (6,3.34) -- (6,3.66);
  \draw[tline] (7,3.34) -- (7,3.66);
  \draw[sline] (8,3.34) -- (8,3.66);
  \draw[uline] (9,3.34) -- (9,3.66);
  \draw[tline] (10,3.34) -- (10,3.66);
  \draw[uline] (11,3.34) -- (11,3.66);
  \draw[sline] (12,3.34) -- (12,3.66);
  \draw[tline] (13,3.34) -- (13,3.66);
  \draw[sline] (14,3.34) -- (14,3.66);
  \draw[uline] (0,3.66) -- (0,4.34);
  \draw[tline] (1,3.66) -- (1,4.34);
  \draw[tline] (4,3.66) -- (4,4.34);
  \draw[tline] (7,3.66) -- (7,4.34);
  \draw[tline] (10,3.66) -- (10,4.34);
  \draw[tline] (13,3.66) -- (13,4.34);
  \draw[sline] (14,3.66) -- (14,4.34);
  \draw[sline] (2,3.66) .. controls (2,3.80) and (2.360,3.92) .. (2.500,4.00);
  \draw[uline] (3,3.66) .. controls (3,3.80) and (2.640,3.92) .. (2.500,4.00);
  \draw[uline] (2.500,4.00) .. controls (2.360,4.08) and (2,4.20) .. (2,4.34);
  \draw[sline] (2.500,4.00) .. controls (2.640,4.08) and (3,4.20) .. (3,4.34);
  \draw[uline] (5,3.66) .. controls (5,3.80) and (5.360,3.92) .. (5.500,4.00);
  \draw[sline] (6,3.66) .. controls (6,3.80) and (5.640,3.92) .. (5.500,4.00);
  \draw[sline] (5.500,4.00) .. controls (5.360,4.08) and (5,4.20) .. (5,4.34);
  \draw[uline] (5.500,4.00) .. controls (5.640,4.08) and (6,4.20) .. (6,4.34);
  \draw[sline] (8,3.66) .. controls (8,3.80) and (8.360,3.92) .. (8.500,4.00);
  \draw[uline] (9,3.66) .. controls (9,3.80) and (8.640,3.92) .. (8.500,4.00);
  \draw[uline] (8.500,4.00) .. controls (8.360,4.08) and (8,4.20) .. (8,4.34);
  \draw[sline] (8.500,4.00) .. controls (8.640,4.08) and (9,4.20) .. (9,4.34);
  \draw[uline] (11,3.66) .. controls (11,3.80) and (11.360,3.92) .. (11.500,4.00);
  \draw[sline] (12,3.66) .. controls (12,3.80) and (11.640,3.92) .. (11.500,4.00);
  \draw[sline] (11.500,4.00) .. controls (11.360,4.08) and (11,4.20) .. (11,4.34);
  \draw[uline] (11.500,4.00) .. controls (11.640,4.08) and (12,4.20) .. (12,4.34);
  \draw[uline] (0,4.34) -- (0,4.66);
  \draw[tline] (1,4.34) -- (1,4.66);
  \draw[uline] (2,4.34) -- (2,4.66);
  \draw[sline] (3,4.34) -- (3,4.66);
  \draw[tline] (4,4.34) -- (4,4.66);
  \draw[sline] (5,4.34) -- (5,4.66);
  \draw[uline] (6,4.34) -- (6,4.66);
  \draw[tline] (7,4.34) -- (7,4.66);
  \draw[uline] (8,4.34) -- (8,4.66);
  \draw[sline] (9,4.34) -- (9,4.66);
  \draw[tline] (10,4.34) -- (10,4.66);
  \draw[sline] (11,4.34) -- (11,4.66);
  \draw[uline] (12,4.34) -- (12,4.66);
  \draw[tline] (13,4.34) -- (13,4.66);
  \draw[sline] (14,4.34) -- (14,4.66);
  \draw[sline] (3,4.66) -- (3,5.34);
  \draw[tline] (4,4.66) -- (4,5.34);
  \draw[sline] (5,4.66) -- (5,5.34);
  \draw[sline] (9,4.66) -- (9,5.34);
  \draw[tline] (10,4.66) -- (10,5.34);
  \draw[sline] (11,4.66) -- (11,5.34);
  \draw[uline] (12,4.66) -- (12,5.34);
  \draw[tline] (13,4.66) -- (13,5.34);
  \draw[sline] (14,4.66) -- (14,5.34);
  \draw[uline] (0,4.66) .. controls (0,4.80) and (0.720,4.92) .. (1.000,5.00);
  \draw[tline] (1,4.66) .. controls (1,4.80) and (1.000,4.92) .. (1.000,5.00);
  \draw[uline] (2,4.66) .. controls (2,4.80) and (1.280,4.92) .. (1.000,5.00);
  \draw[tline] (1.000,5.00) .. controls (0.720,5.08) and (0,5.20) .. (0,5.34);
  \draw[uline] (1.000,5.00) .. controls (1.000,5.08) and (1,5.20) .. (1,5.34);
  \draw[tline] (1.000,5.00) .. controls (1.280,5.08) and (2,5.20) .. (2,5.34);
  \draw[uline] (6,4.66) .. controls (6,4.80) and (6.720,4.92) .. (7.000,5.00);
  \draw[tline] (7,4.66) .. controls (7,4.80) and (7.000,4.92) .. (7.000,5.00);
  \draw[uline] (8,4.66) .. controls (8,4.80) and (7.280,4.92) .. (7.000,5.00);
  \draw[tline] (7.000,5.00) .. controls (6.720,5.08) and (6,5.20) .. (6,5.34);
  \draw[uline] (7.000,5.00) .. controls (7.000,5.08) and (7,5.20) .. (7,5.34);
  \draw[tline] (7.000,5.00) .. controls (7.280,5.08) and (8,5.20) .. (8,5.34);
  \draw[tline] (0,5.34) -- (0,5.66);
  \draw[uline] (1,5.34) -- (1,5.66);
  \draw[tline] (2,5.34) -- (2,5.66);
  \draw[sline] (3,5.34) -- (3,5.66);
  \draw[tline] (4,5.34) -- (4,5.66);
  \draw[sline] (5,5.34) -- (5,5.66);
  \draw[tline] (6,5.34) -- (6,5.66);
  \draw[uline] (7,5.34) -- (7,5.66);
  \draw[tline] (8,5.34) -- (8,5.66);
  \draw[sline] (9,5.34) -- (9,5.66);
  \draw[tline] (10,5.34) -- (10,5.66);
  \draw[sline] (11,5.34) -- (11,5.66);
  \draw[uline] (12,5.34) -- (12,5.66);
  \draw[tline] (13,5.34) -- (13,5.66);
  \draw[sline] (14,5.34) -- (14,5.66);
  \draw[tline] (0,5.66) -- (0,6.34);
  \draw[uline] (1,5.66) -- (1,6.34);
  \draw[uline] (7,5.66) -- (7,6.34);
  \draw[tline] (8,5.66) -- (8,6.34);
  \draw[sline] (9,5.66) -- (9,6.34);
  \draw[tline] (10,5.66) -- (10,6.34);
  \draw[sline] (11,5.66) -- (11,6.34);
  \draw[uline] (12,5.66) -- (12,6.34);
  \draw[tline] (13,5.66) -- (13,6.34);
  \draw[sline] (14,5.66) -- (14,6.34);
  \draw[tline] (2,5.66) .. controls (2,5.80) and (3.440,5.92) .. (4.000,6.00);
  \draw[sline] (3,5.66) .. controls (3,5.80) and (3.720,5.92) .. (4.000,6.00);
  \draw[tline] (4,5.66) .. controls (4,5.80) and (4.000,5.92) .. (4.000,6.00);
  \draw[sline] (5,5.66) .. controls (5,5.80) and (4.280,5.92) .. (4.000,6.00);
  \draw[tline] (6,5.66) .. controls (6,5.80) and (4.560,5.92) .. (4.000,6.00);
  \draw[sline] (4.000,6.00) .. controls (3.440,6.08) and (2,6.20) .. (2,6.34);
  \draw[tline] (4.000,6.00) .. controls (3.720,6.08) and (3,6.20) .. (3,6.34);
  \draw[sline] (4.000,6.00) .. controls (4.000,6.08) and (4,6.20) .. (4,6.34);
  \draw[tline] (4.000,6.00) .. controls (4.280,6.08) and (5,6.20) .. (5,6.34);
  \draw[sline] (4.000,6.00) .. controls (4.560,6.08) and (6,6.20) .. (6,6.34);
  \draw[tline] (0,6.34) -- (0,6.66);
  \draw[uline] (1,6.34) -- (1,6.66);
  \draw[sline] (2,6.34) -- (2,6.66);
  \draw[tline] (3,6.34) -- (3,6.66);
  \draw[sline] (4,6.34) -- (4,6.66);
  \draw[tline] (5,6.34) -- (5,6.66);
  \draw[sline] (6,6.34) -- (6,6.66);
  \draw[uline] (7,6.34) -- (7,6.66);
  \draw[tline] (8,6.34) -- (8,6.66);
  \draw[sline] (9,6.34) -- (9,6.66);
  \draw[tline] (10,6.34) -- (10,6.66);
  \draw[sline] (11,6.34) -- (11,6.66);
  \draw[uline] (12,6.34) -- (12,6.66);
  \draw[tline] (13,6.34) -- (13,6.66);
  \draw[sline] (14,6.34) -- (14,6.66);
  \draw[tline] (0,6.66) -- (0,7.34);
  \draw[tline] (3,6.66) -- (3,7.34);
  \draw[sline] (4,6.66) -- (4,7.34);
  \draw[tline] (5,6.66) -- (5,7.34);
  \draw[tline] (8,6.66) -- (8,7.34);
  \draw[sline] (9,6.66) -- (9,7.34);
  \draw[tline] (10,6.66) -- (10,7.34);
  \draw[sline] (11,6.66) -- (11,7.34);
  \draw[uline] (12,6.66) -- (12,7.34);
  \draw[tline] (13,6.66) -- (13,7.34);
  \draw[sline] (14,6.66) -- (14,7.34);
  \draw[uline] (1,6.66) .. controls (1,6.80) and (1.360,6.92) .. (1.500,7.00);
  \draw[sline] (2,6.66) .. controls (2,6.80) and (1.640,6.92) .. (1.500,7.00);
  \draw[sline] (1.500,7.00) .. controls (1.360,7.08) and (1,7.20) .. (1,7.34);
  \draw[uline] (1.500,7.00) .. controls (1.640,7.08) and (2,7.20) .. (2,7.34);
  \draw[sline] (6,6.66) .. controls (6,6.80) and (6.360,6.92) .. (6.500,7.00);
  \draw[uline] (7,6.66) .. controls (7,6.80) and (6.640,6.92) .. (6.500,7.00);
  \draw[uline] (6.500,7.00) .. controls (6.360,7.08) and (6,7.20) .. (6,7.34);
  \draw[sline] (6.500,7.00) .. controls (6.640,7.08) and (7,7.20) .. (7,7.34);
  \draw[tline] (0,7.34) -- (0,7.66);
  \draw[sline] (1,7.34) -- (1,7.66);
  \draw[uline] (2,7.34) -- (2,7.66);
  \draw[tline] (3,7.34) -- (3,7.66);
  \draw[sline] (4,7.34) -- (4,7.66);
  \draw[tline] (5,7.34) -- (5,7.66);
  \draw[uline] (6,7.34) -- (6,7.66);
  \draw[sline] (7,7.34) -- (7,7.66);
  \draw[tline] (8,7.34) -- (8,7.66);
  \draw[sline] (9,7.34) -- (9,7.66);
  \draw[tline] (10,7.34) -- (10,7.66);
  \draw[sline] (11,7.34) -- (11,7.66);
  \draw[uline] (12,7.34) -- (12,7.66);
  \draw[tline] (13,7.34) -- (13,7.66);
  \draw[sline] (14,7.34) -- (14,7.66);
  \draw[tline] (0,7.66) -- (0,8.34);
  \draw[sline] (1,7.66) -- (1,8.34);
  \draw[uline] (2,7.66) -- (2,8.34);
  \draw[tline] (3,7.66) -- (3,8.34);
  \draw[sline] (4,7.66) -- (4,8.34);
  \draw[tline] (5,7.66) -- (5,8.34);
  \draw[uline] (6,7.66) -- (6,8.34);
  \draw[uline] (12,7.66) -- (12,8.34);
  \draw[tline] (13,7.66) -- (13,8.34);
  \draw[sline] (14,7.66) -- (14,8.34);
  \draw[sline] (7,7.66) .. controls (7,7.80) and (8.440,7.92) .. (9.000,8.00);
  \draw[tline] (8,7.66) .. controls (8,7.80) and (8.720,7.92) .. (9.000,8.00);
  \draw[sline] (9,7.66) .. controls (9,7.80) and (9.000,7.92) .. (9.000,8.00);
  \draw[tline] (10,7.66) .. controls (10,7.80) and (9.280,7.92) .. (9.000,8.00);
  \draw[sline] (11,7.66) .. controls (11,7.80) and (9.560,7.92) .. (9.000,8.00);
  \draw[tline] (9.000,8.00) .. controls (8.440,8.08) and (7,8.20) .. (7,8.34);
  \draw[sline] (9.000,8.00) .. controls (8.720,8.08) and (8,8.20) .. (8,8.34);
  \draw[tline] (9.000,8.00) .. controls (9.000,8.08) and (9,8.20) .. (9,8.34);
  \draw[sline] (9.000,8.00) .. controls (9.280,8.08) and (10,8.20) .. (10,8.34);
  \draw[tline] (9.000,8.00) .. controls (9.560,8.08) and (11,8.20) .. (11,8.34);
  \draw[tline] (0,8.34) -- (0,8.66);
  \draw[sline] (1,8.34) -- (1,8.66);
  \draw[uline] (2,8.34) -- (2,8.66);
  \draw[tline] (3,8.34) -- (3,8.66);
  \draw[sline] (4,8.34) -- (4,8.66);
  \draw[tline] (5,8.34) -- (5,8.66);
  \draw[uline] (6,8.34) -- (6,8.66);
  \draw[tline] (7,8.34) -- (7,8.66);
  \draw[sline] (8,8.34) -- (8,8.66);
  \draw[tline] (9,8.34) -- (9,8.66);
  \draw[sline] (10,8.34) -- (10,8.66);
  \draw[tline] (11,8.34) -- (11,8.66);
  \draw[uline] (12,8.34) -- (12,8.66);
  \draw[tline] (13,8.34) -- (13,8.66);
  \draw[sline] (14,8.34) -- (14,8.66);
  \draw[tline] (0,8.66) -- (0,9.34);
  \draw[sline] (1,8.66) -- (1,9.34);
  \draw[uline] (2,8.66) -- (2,9.34);
  \draw[tline] (3,8.66) -- (3,9.34);
  \draw[sline] (4,8.66) -- (4,9.34);
  \draw[sline] (8,8.66) -- (8,9.34);
  \draw[tline] (9,8.66) -- (9,9.34);
  \draw[sline] (10,8.66) -- (10,9.34);
  \draw[sline] (14,8.66) -- (14,9.34);
  \draw[tline] (5,8.66) .. controls (5,8.80) and (5.720,8.92) .. (6.000,9.00);
  \draw[uline] (6,8.66) .. controls (6,8.80) and (6.000,8.92) .. (6.000,9.00);
  \draw[tline] (7,8.66) .. controls (7,8.80) and (6.280,8.92) .. (6.000,9.00);
  \draw[uline] (6.000,9.00) .. controls (5.720,9.08) and (5,9.20) .. (5,9.34);
  \draw[tline] (6.000,9.00) .. controls (6.000,9.08) and (6,9.20) .. (6,9.34);
  \draw[uline] (6.000,9.00) .. controls (6.280,9.08) and (7,9.20) .. (7,9.34);
  \draw[tline] (11,8.66) .. controls (11,8.80) and (11.720,8.92) .. (12.000,9.00);
  \draw[uline] (12,8.66) .. controls (12,8.80) and (12.000,8.92) .. (12.000,9.00);
  \draw[tline] (13,8.66) .. controls (13,8.80) and (12.280,8.92) .. (12.000,9.00);
  \draw[uline] (12.000,9.00) .. controls (11.720,9.08) and (11,9.20) .. (11,9.34);
  \draw[tline] (12.000,9.00) .. controls (12.000,9.08) and (12,9.20) .. (12,9.34);
  \draw[uline] (12.000,9.00) .. controls (12.280,9.08) and (13,9.20) .. (13,9.34);
  \draw[tline] (0,9.34) -- (0,9.66);
  \draw[sline] (1,9.34) -- (1,9.66);
  \draw[uline] (2,9.34) -- (2,9.66);
  \draw[tline] (3,9.34) -- (3,9.66);
  \draw[sline] (4,9.34) -- (4,9.66);
  \draw[uline] (5,9.34) -- (5,9.66);
  \draw[tline] (6,9.34) -- (6,9.66);
  \draw[uline] (7,9.34) -- (7,9.66);
  \draw[sline] (8,9.34) -- (8,9.66);
  \draw[tline] (9,9.34) -- (9,9.66);
  \draw[sline] (10,9.34) -- (10,9.66);
  \draw[uline] (11,9.34) -- (11,9.66);
  \draw[tline] (12,9.34) -- (12,9.66);
  \draw[uline] (13,9.34) -- (13,9.66);
  \draw[sline] (14,9.34) -- (14,9.66);
  \draw[tline] (0,9.66) -- (0,10.34);
  \draw[sline] (1,9.66) -- (1,10.34);
  \draw[uline] (2,9.66) -- (2,10.34);
  \draw[tline] (3,9.66) -- (3,10.34);
  \draw[tline] (6,9.66) -- (6,10.34);
  \draw[tline] (9,9.66) -- (9,10.34);
  \draw[tline] (12,9.66) -- (12,10.34);
  \draw[sline] (4,9.66) .. controls (4,9.80) and (4.360,9.92) .. (4.500,10.00);
  \draw[uline] (5,9.66) .. controls (5,9.80) and (4.640,9.92) .. (4.500,10.00);
  \draw[uline] (4.500,10.00) .. controls (4.360,10.08) and (4,10.20) .. (4,10.34);
  \draw[sline] (4.500,10.00) .. controls (4.640,10.08) and (5,10.20) .. (5,10.34);
  \draw[uline] (7,9.66) .. controls (7,9.80) and (7.360,9.92) .. (7.500,10.00);
  \draw[sline] (8,9.66) .. controls (8,9.80) and (7.640,9.92) .. (7.500,10.00);
  \draw[sline] (7.500,10.00) .. controls (7.360,10.08) and (7,10.20) .. (7,10.34);
  \draw[uline] (7.500,10.00) .. controls (7.640,10.08) and (8,10.20) .. (8,10.34);
  \draw[sline] (10,9.66) .. controls (10,9.80) and (10.360,9.92) .. (10.500,10.00);
  \draw[uline] (11,9.66) .. controls (11,9.80) and (10.640,9.92) .. (10.500,10.00);
  \draw[uline] (10.500,10.00) .. controls (10.360,10.08) and (10,10.20) .. (10,10.34);
  \draw[sline] (10.500,10.00) .. controls (10.640,10.08) and (11,10.20) .. (11,10.34);
  \draw[uline] (13,9.66) .. controls (13,9.80) and (13.360,9.92) .. (13.500,10.00);
  \draw[sline] (14,9.66) .. controls (14,9.80) and (13.640,9.92) .. (13.500,10.00);
  \draw[sline] (13.500,10.00) .. controls (13.360,10.08) and (13,10.20) .. (13,10.34);
  \draw[uline] (13.500,10.00) .. controls (13.640,10.08) and (14,10.20) .. (14,10.34);
  \draw[tline] (0,10.34) -- (0,10.66);
  \draw[sline] (1,10.34) -- (1,10.66);
  \draw[uline] (2,10.34) -- (2,10.66);
  \draw[tline] (3,10.34) -- (3,10.66);
  \draw[uline] (4,10.34) -- (4,10.66);
  \draw[sline] (5,10.34) -- (5,10.66);
  \draw[tline] (6,10.34) -- (6,10.66);
  \draw[sline] (7,10.34) -- (7,10.66);
  \draw[uline] (8,10.34) -- (8,10.66);
  \draw[tline] (9,10.34) -- (9,10.66);
  \draw[uline] (10,10.34) -- (10,10.66);
  \draw[sline] (11,10.34) -- (11,10.66);
  \draw[tline] (12,10.34) -- (12,10.66);
  \draw[sline] (13,10.34) -- (13,10.66);
  \draw[uline] (14,10.34) -- (14,10.66);
  \draw[tline] (0,10.66) -- (0,11.34);
  \draw[sline] (1,10.66) -- (1,11.34);
  \draw[sline] (5,10.66) -- (5,11.34);
  \draw[tline] (6,10.66) -- (6,11.34);
  \draw[sline] (7,10.66) -- (7,11.34);
  \draw[sline] (11,10.66) -- (11,11.34);
  \draw[tline] (12,10.66) -- (12,11.34);
  \draw[sline] (13,10.66) -- (13,11.34);
  \draw[uline] (14,10.66) -- (14,11.34);
  \draw[uline] (2,10.66) .. controls (2,10.80) and (2.720,10.92) .. (3.000,11.00);
  \draw[tline] (3,10.66) .. controls (3,10.80) and (3.000,10.92) .. (3.000,11.00);
  \draw[uline] (4,10.66) .. controls (4,10.80) and (3.280,10.92) .. (3.000,11.00);
  \draw[tline] (3.000,11.00) .. controls (2.720,11.08) and (2,11.20) .. (2,11.34);
  \draw[uline] (3.000,11.00) .. controls (3.000,11.08) and (3,11.20) .. (3,11.34);
  \draw[tline] (3.000,11.00) .. controls (3.280,11.08) and (4,11.20) .. (4,11.34);
  \draw[uline] (8,10.66) .. controls (8,10.80) and (8.720,10.92) .. (9.000,11.00);
  \draw[tline] (9,10.66) .. controls (9,10.80) and (9.000,10.92) .. (9.000,11.00);
  \draw[uline] (10,10.66) .. controls (10,10.80) and (9.280,10.92) .. (9.000,11.00);
  \draw[tline] (9.000,11.00) .. controls (8.720,11.08) and (8,11.20) .. (8,11.34);
  \draw[uline] (9.000,11.00) .. controls (9.000,11.08) and (9,11.20) .. (9,11.34);
  \draw[tline] (9.000,11.00) .. controls (9.280,11.08) and (10,11.20) .. (10,11.34);
  \draw[tline] (0,11.34) -- (0,11.66);
  \draw[sline] (1,11.34) -- (1,11.66);
  \draw[tline] (2,11.34) -- (2,11.66);
  \draw[uline] (3,11.34) -- (3,11.66);
  \draw[tline] (4,11.34) -- (4,11.66);
  \draw[sline] (5,11.34) -- (5,11.66);
  \draw[tline] (6,11.34) -- (6,11.66);
  \draw[sline] (7,11.34) -- (7,11.66);
  \draw[tline] (8,11.34) -- (8,11.66);
  \draw[uline] (9,11.34) -- (9,11.66);
  \draw[tline] (10,11.34) -- (10,11.66);
  \draw[sline] (11,11.34) -- (11,11.66);
  \draw[tline] (12,11.34) -- (12,11.66);
  \draw[sline] (13,11.34) -- (13,11.66);
  \draw[uline] (14,11.34) -- (14,11.66);
  \draw[tline] (0,11.66) -- (0,12.34);
  \draw[sline] (1,11.66) -- (1,12.34);
  \draw[tline] (2,11.66) -- (2,12.34);
  \draw[uline] (3,11.66) -- (3,12.34);
  \draw[uline] (9,11.66) -- (9,12.34);
  \draw[tline] (10,11.66) -- (10,12.34);
  \draw[sline] (11,11.66) -- (11,12.34);
  \draw[tline] (12,11.66) -- (12,12.34);
  \draw[sline] (13,11.66) -- (13,12.34);
  \draw[uline] (14,11.66) -- (14,12.34);
  \draw[tline] (4,11.66) .. controls (4,11.80) and (5.440,11.92) .. (6.000,12.00);
  \draw[sline] (5,11.66) .. controls (5,11.80) and (5.720,11.92) .. (6.000,12.00);
  \draw[tline] (6,11.66) .. controls (6,11.80) and (6.000,11.92) .. (6.000,12.00);
  \draw[sline] (7,11.66) .. controls (7,11.80) and (6.280,11.92) .. (6.000,12.00);
  \draw[tline] (8,11.66) .. controls (8,11.80) and (6.560,11.92) .. (6.000,12.00);
  \draw[sline] (6.000,12.00) .. controls (5.440,12.08) and (4,12.20) .. (4,12.34);
  \draw[tline] (6.000,12.00) .. controls (5.720,12.08) and (5,12.20) .. (5,12.34);
  \draw[sline] (6.000,12.00) .. controls (6.000,12.08) and (6,12.20) .. (6,12.34);
  \draw[tline] (6.000,12.00) .. controls (6.280,12.08) and (7,12.20) .. (7,12.34);
  \draw[sline] (6.000,12.00) .. controls (6.560,12.08) and (8,12.20) .. (8,12.34);
  \draw[tline] (0,12.34) -- (0,12.66);
  \draw[sline] (1,12.34) -- (1,12.66);
  \draw[tline] (2,12.34) -- (2,12.66);
  \draw[uline] (3,12.34) -- (3,12.66);
  \draw[sline] (4,12.34) -- (4,12.66);
  \draw[tline] (5,12.34) -- (5,12.66);
  \draw[sline] (6,12.34) -- (6,12.66);
  \draw[tline] (7,12.34) -- (7,12.66);
  \draw[sline] (8,12.34) -- (8,12.66);
  \draw[uline] (9,12.34) -- (9,12.66);
  \draw[tline] (10,12.34) -- (10,12.66);
  \draw[sline] (11,12.34) -- (11,12.66);
  \draw[tline] (12,12.34) -- (12,12.66);
  \draw[sline] (13,12.34) -- (13,12.66);
  \draw[uline] (14,12.34) -- (14,12.66);
  \draw[tline] (0,12.66) -- (0,13.34);
  \draw[sline] (1,12.66) -- (1,13.34);
  \draw[tline] (2,12.66) -- (2,13.34);
  \draw[tline] (5,12.66) -- (5,13.34);
  \draw[sline] (6,12.66) -- (6,13.34);
  \draw[tline] (7,12.66) -- (7,13.34);
  \draw[tline] (10,12.66) -- (10,13.34);
  \draw[sline] (11,12.66) -- (11,13.34);
  \draw[tline] (12,12.66) -- (12,13.34);
  \draw[sline] (13,12.66) -- (13,13.34);
  \draw[uline] (14,12.66) -- (14,13.34);
  \draw[uline] (3,12.66) .. controls (3,12.80) and (3.360,12.92) .. (3.500,13.00);
  \draw[sline] (4,12.66) .. controls (4,12.80) and (3.640,12.92) .. (3.500,13.00);
  \draw[sline] (3.500,13.00) .. controls (3.360,13.08) and (3,13.20) .. (3,13.34);
  \draw[uline] (3.500,13.00) .. controls (3.640,13.08) and (4,13.20) .. (4,13.34);
  \draw[sline] (8,12.66) .. controls (8,12.80) and (8.360,12.92) .. (8.500,13.00);
  \draw[uline] (9,12.66) .. controls (9,12.80) and (8.640,12.92) .. (8.500,13.00);
  \draw[uline] (8.500,13.00) .. controls (8.360,13.08) and (8,13.20) .. (8,13.34);
  \draw[sline] (8.500,13.00) .. controls (8.640,13.08) and (9,13.20) .. (9,13.34);
  \draw[tline] (0,13.34) -- (0,13.66);
  \draw[sline] (1,13.34) -- (1,13.66);
  \draw[tline] (2,13.34) -- (2,13.66);
  \draw[sline] (3,13.34) -- (3,13.66);
  \draw[uline] (4,13.34) -- (4,13.66);
  \draw[tline] (5,13.34) -- (5,13.66);
  \draw[sline] (6,13.34) -- (6,13.66);
  \draw[tline] (7,13.34) -- (7,13.66);
  \draw[uline] (8,13.34) -- (8,13.66);
  \draw[sline] (9,13.34) -- (9,13.66);
  \draw[tline] (10,13.34) -- (10,13.66);
  \draw[sline] (11,13.34) -- (11,13.66);
  \draw[tline] (12,13.34) -- (12,13.66);
  \draw[sline] (13,13.34) -- (13,13.66);
  \draw[uline] (14,13.34) -- (14,13.66);
  \draw[tline] (0,13.66) -- (0,14.34);
  \draw[sline] (1,13.66) -- (1,14.34);
  \draw[tline] (2,13.66) -- (2,14.34);
  \draw[sline] (3,13.66) -- (3,14.34);
  \draw[uline] (4,13.66) -- (4,14.34);
  \draw[tline] (5,13.66) -- (5,14.34);
  \draw[sline] (6,13.66) -- (6,14.34);
  \draw[tline] (7,13.66) -- (7,14.34);
  \draw[uline] (8,13.66) -- (8,14.34);
  \draw[uline] (14,13.66) -- (14,14.34);
  \draw[sline] (9,13.66) .. controls (9,13.80) and (10.440,13.92) .. (11.000,14.00);
  \draw[tline] (10,13.66) .. controls (10,13.80) and (10.720,13.92) .. (11.000,14.00);
  \draw[sline] (11,13.66) .. controls (11,13.80) and (11.000,13.92) .. (11.000,14.00);
  \draw[tline] (12,13.66) .. controls (12,13.80) and (11.280,13.92) .. (11.000,14.00);
  \draw[sline] (13,13.66) .. controls (13,13.80) and (11.560,13.92) .. (11.000,14.00);
  \draw[tline] (11.000,14.00) .. controls (10.440,14.08) and (9,14.20) .. (9,14.34);
  \draw[sline] (11.000,14.00) .. controls (10.720,14.08) and (10,14.20) .. (10,14.34);
  \draw[tline] (11.000,14.00) .. controls (11.000,14.08) and (11,14.20) .. (11,14.34);
  \draw[sline] (11.000,14.00) .. controls (11.280,14.08) and (12,14.20) .. (12,14.34);
  \draw[tline] (11.000,14.00) .. controls (11.560,14.08) and (13,14.20) .. (13,14.34);
  \draw[tline] (0,14.34) -- (0,14.66);
  \draw[sline] (1,14.34) -- (1,14.66);
  \draw[tline] (2,14.34) -- (2,14.66);
  \draw[sline] (3,14.34) -- (3,14.66);
  \draw[uline] (4,14.34) -- (4,14.66);
  \draw[tline] (5,14.34) -- (5,14.66);
  \draw[sline] (6,14.34) -- (6,14.66);
  \draw[tline] (7,14.34) -- (7,14.66);
  \draw[uline] (8,14.34) -- (8,14.66);
  \draw[tline] (9,14.34) -- (9,14.66);
  \draw[sline] (10,14.34) -- (10,14.66);
  \draw[tline] (11,14.34) -- (11,14.66);
  \draw[sline] (12,14.34) -- (12,14.66);
  \draw[tline] (13,14.34) -- (13,14.66);
  \draw[uline] (14,14.34) -- (14,14.66);
  \draw[tline] (0,14.66) -- (0,15.34);
  \draw[sline] (1,14.66) -- (1,15.34);
  \draw[tline] (2,14.66) -- (2,15.34);
  \draw[sline] (3,14.66) -- (3,15.34);
  \draw[uline] (4,14.66) -- (4,15.34);
  \draw[tline] (5,14.66) -- (5,15.34);
  \draw[sline] (6,14.66) -- (6,15.34);
  \draw[sline] (10,14.66) -- (10,15.34);
  \draw[tline] (11,14.66) -- (11,15.34);
  \draw[sline] (12,14.66) -- (12,15.34);
  \draw[tline] (13,14.66) -- (13,15.34);
  \draw[uline] (14,14.66) -- (14,15.34);
  \draw[tline] (7,14.66) .. controls (7,14.80) and (7.720,14.92) .. (8.000,15.00);
  \draw[uline] (8,14.66) .. controls (8,14.80) and (8.000,14.92) .. (8.000,15.00);
  \draw[tline] (9,14.66) .. controls (9,14.80) and (8.280,14.92) .. (8.000,15.00);
  \draw[uline] (8.000,15.00) .. controls (7.720,15.08) and (7,15.20) .. (7,15.34);
  \draw[tline] (8.000,15.00) .. controls (8.000,15.08) and (8,15.20) .. (8,15.34);
  \draw[uline] (8.000,15.00) .. controls (8.280,15.08) and (9,15.20) .. (9,15.34);
  \draw[tline] (0,15.34) -- (0,15.66);
  \draw[sline] (1,15.34) -- (1,15.66);
  \draw[tline] (2,15.34) -- (2,15.66);
  \draw[sline] (3,15.34) -- (3,15.66);
  \draw[uline] (4,15.34) -- (4,15.66);
  \draw[tline] (5,15.34) -- (5,15.66);
  \draw[sline] (6,15.34) -- (6,15.66);
  \draw[uline] (7,15.34) -- (7,15.66);
  \draw[tline] (8,15.34) -- (8,15.66);
  \draw[uline] (9,15.34) -- (9,15.66);
  \draw[sline] (10,15.34) -- (10,15.66);
  \draw[tline] (11,15.34) -- (11,15.66);
  \draw[sline] (12,15.34) -- (12,15.66);
  \draw[tline] (13,15.34) -- (13,15.66);
  \draw[uline] (14,15.34) -- (14,15.66);
  \draw[tline] (0,15.66) -- (0,16.34);
  \draw[sline] (1,15.66) -- (1,16.34);
  \draw[tline] (2,15.66) -- (2,16.34);
  \draw[sline] (3,15.66) -- (3,16.34);
  \draw[uline] (4,15.66) -- (4,16.34);
  \draw[tline] (5,15.66) -- (5,16.34);
  \draw[tline] (8,15.66) -- (8,16.34);
  \draw[tline] (11,15.66) -- (11,16.34);
  \draw[sline] (12,15.66) -- (12,16.34);
  \draw[tline] (13,15.66) -- (13,16.34);
  \draw[uline] (14,15.66) -- (14,16.34);
  \draw[sline] (6,15.66) .. controls (6,15.80) and (6.360,15.92) .. (6.500,16.00);
  \draw[uline] (7,15.66) .. controls (7,15.80) and (6.640,15.92) .. (6.500,16.00);
  \draw[uline] (6.500,16.00) .. controls (6.360,16.08) and (6,16.20) .. (6,16.34);
  \draw[sline] (6.500,16.00) .. controls (6.640,16.08) and (7,16.20) .. (7,16.34);
  \draw[uline] (9,15.66) .. controls (9,15.80) and (9.360,15.92) .. (9.500,16.00);
  \draw[sline] (10,15.66) .. controls (10,15.80) and (9.640,15.92) .. (9.500,16.00);
  \draw[sline] (9.500,16.00) .. controls (9.360,16.08) and (9,16.20) .. (9,16.34);
  \draw[uline] (9.500,16.00) .. controls (9.640,16.08) and (10,16.20) .. (10,16.34);
  \draw[tline] (0,16.34) -- (0,16.66);
  \draw[sline] (1,16.34) -- (1,16.66);
  \draw[tline] (2,16.34) -- (2,16.66);
  \draw[sline] (3,16.34) -- (3,16.66);
  \draw[uline] (4,16.34) -- (4,16.66);
  \draw[tline] (5,16.34) -- (5,16.66);
  \draw[uline] (6,16.34) -- (6,16.66);
  \draw[sline] (7,16.34) -- (7,16.66);
  \draw[tline] (8,16.34) -- (8,16.66);
  \draw[sline] (9,16.34) -- (9,16.66);
  \draw[uline] (10,16.34) -- (10,16.66);
  \draw[tline] (11,16.34) -- (11,16.66);
  \draw[sline] (12,16.34) -- (12,16.66);
  \draw[tline] (13,16.34) -- (13,16.66);
  \draw[uline] (14,16.34) -- (14,16.66);
  \draw[tline] (0,16.66) -- (0,17.34);
  \draw[sline] (1,16.66) -- (1,17.34);
  \draw[tline] (2,16.66) -- (2,17.34);
  \draw[sline] (3,16.66) -- (3,17.34);
  \draw[sline] (7,16.66) -- (7,17.34);
  \draw[tline] (8,16.66) -- (8,17.34);
  \draw[sline] (9,16.66) -- (9,17.34);
  \draw[uline] (10,16.66) -- (10,17.34);
  \draw[tline] (11,16.66) -- (11,17.34);
  \draw[sline] (12,16.66) -- (12,17.34);
  \draw[tline] (13,16.66) -- (13,17.34);
  \draw[uline] (14,16.66) -- (14,17.34);
  \draw[uline] (4,16.66) .. controls (4,16.80) and (4.720,16.92) .. (5.000,17.00);
  \draw[tline] (5,16.66) .. controls (5,16.80) and (5.000,16.92) .. (5.000,17.00);
  \draw[uline] (6,16.66) .. controls (6,16.80) and (5.280,16.92) .. (5.000,17.00);
  \draw[tline] (5.000,17.00) .. controls (4.720,17.08) and (4,17.20) .. (4,17.34);
  \draw[uline] (5.000,17.00) .. controls (5.000,17.08) and (5,17.20) .. (5,17.34);
  \draw[tline] (5.000,17.00) .. controls (5.280,17.08) and (6,17.20) .. (6,17.34);
  \draw[tline] (0,17.34) -- (0,17.66);
  \draw[sline] (1,17.34) -- (1,17.66);
  \draw[tline] (2,17.34) -- (2,17.66);
  \draw[sline] (3,17.34) -- (3,17.66);
  \draw[tline] (4,17.34) -- (4,17.66);
  \draw[uline] (5,17.34) -- (5,17.66);
  \draw[tline] (6,17.34) -- (6,17.66);
  \draw[sline] (7,17.34) -- (7,17.66);
  \draw[tline] (8,17.34) -- (8,17.66);
  \draw[sline] (9,17.34) -- (9,17.66);
  \draw[uline] (10,17.34) -- (10,17.66);
  \draw[tline] (11,17.34) -- (11,17.66);
  \draw[sline] (12,17.34) -- (12,17.66);
  \draw[tline] (13,17.34) -- (13,17.66);
  \draw[uline] (14,17.34) -- (14,17.66);
  \draw[uline] (5,17.66) -- (5,18.34);
  \draw[tline] (6,17.66) -- (6,18.34);
  \draw[sline] (7,17.66) -- (7,18.34);
  \draw[tline] (8,17.66) -- (8,18.34);
  \draw[sline] (9,17.66) -- (9,18.34);
  \draw[uline] (10,17.66) -- (10,18.34);
  \draw[tline] (11,17.66) -- (11,18.34);
  \draw[sline] (12,17.66) -- (12,18.34);
  \draw[tline] (13,17.66) -- (13,18.34);
  \draw[uline] (14,17.66) -- (14,18.34);
  \draw[tline] (0,17.66) .. controls (0,17.80) and (1.440,17.92) .. (2.000,18.00);
  \draw[sline] (1,17.66) .. controls (1,17.80) and (1.720,17.92) .. (2.000,18.00);
  \draw[tline] (2,17.66) .. controls (2,17.80) and (2.000,17.92) .. (2.000,18.00);
  \draw[sline] (3,17.66) .. controls (3,17.80) and (2.280,17.92) .. (2.000,18.00);
  \draw[tline] (4,17.66) .. controls (4,17.80) and (2.560,17.92) .. (2.000,18.00);
  \draw[sline] (2.000,18.00) .. controls (1.440,18.08) and (0,18.20) .. (0,18.34);
  \draw[tline] (2.000,18.00) .. controls (1.720,18.08) and (1,18.20) .. (1,18.34);
  \draw[sline] (2.000,18.00) .. controls (2.000,18.08) and (2,18.20) .. (2,18.34);
  \draw[tline] (2.000,18.00) .. controls (2.280,18.08) and (3,18.20) .. (3,18.34);
  \draw[sline] (2.000,18.00) .. controls (2.560,18.08) and (4,18.20) .. (4,18.34);
  \draw[sline] (0,18.34) -- (0,19.00);
  \draw[tline] (1,18.34) -- (1,19.00);
  \draw[sline] (2,18.34) -- (2,19.00);
  \draw[tline] (3,18.34) -- (3,19.00);
  \draw[sline] (4,18.34) -- (4,19.00);
  \draw[uline] (5,18.34) -- (5,19.00);
  \draw[tline] (6,18.34) -- (6,19.00);
  \draw[sline] (7,18.34) -- (7,19.00);
  \draw[tline] (8,18.34) -- (8,19.00);
  \draw[sline] (9,18.34) -- (9,19.00);
  \draw[uline] (10,18.34) -- (10,19.00);
  \draw[tline] (11,18.34) -- (11,19.00);
  \draw[sline] (12,18.34) -- (12,19.00);
  \draw[tline] (13,18.34) -- (13,19.00);
  \draw[uline] (14,18.34) -- (14,19.00);
\end{tikzpicture}%
}


